Sur l'\'enum\'eration de structures discr\`etes, une approche par la th\'eorie des relations

Theory of relations is the framework of this thesis. It is about enumeration of finite structures. Let $\mathscr C$ be a class of finite combinatorial structures, the \emph{profile} of $\mathscr C$ is the function $\varphi_{\mathscr C}$ which count, for every $n$, the number of members of $\mathscr{C}$ defined on $n$ elements, isomorphic structures been identified. The generating function for $\mathscr C$ is $\mathcal H_{\mathscr C}(X):=\sum_{n\geqq 0}\varphi_{\mathscr C}(n)X^n$. Many results about the behavior of the function $\varphi_{\mathscr C}$ have been obtained. Albert and Atkinson have shown that the generating series of the profile of some classes of permutations are algebraic. we show how this result extends to classes of ordered binary structures using the notions of theory of relations. This is the subject of the first part of this thesis. The second part is concerned with the notion of minimality. An hereditary class of finite structures is minimal if it is infinite and every proper hereditary subclass is finite. We show, in particular, that ind-minimal classes are wqo ages and their number is the continuum. The last part is motivated by the surprising phenomenon of the \emph{jump} observed in the behavior of the profile of hereditary classes of finite structures. We show that the profile of an hereditary classe made of ordered structures which have finite monomorphic decomposition is a polynomial. We also show that if the profile of a hereditary class of finite ordered binary structures is not bounded by a polynomial then it is at least exponential. This result generalizes the result obtained by Balogh, Bollob\'as and Morris (2006) for ordered graphs.

==> cas1.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas2.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.2,-0.5)       %(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
%\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas3.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(0.5,-0.5)       %(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
%\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas4.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.2,-0.5)       %(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
%\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas5.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
%\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
%\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas6.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.2,-0.5)       %(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
%\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
%\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
%\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas7.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(0.5,-0.5)       %(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
%\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
%\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
%\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> cas8.tex <==
%Représentation des structures ordonn\'ee $2$-monomorphe \`a deux elements.
\psset{xunit=1.5cm, yunit=1cm}
\begin{pspicture}(-1.2,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.2,-0.5)       %(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
%\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
%\pscircle(-0.5,-0.3){0.2}
\pscircle(-0.5,0.7){0.2}
\pscircle(0.5,0.7){0.2}
%\pscircle(0.5,-0.3){0.2}
\uput{0.3}[d](-0.5,0.5){$x$}
\uput{0.3}[d](-0.5,-0.5){$x$}
\uput{0.3}[d](0.5,0.5){$y$}
\uput{0.3}[d](0.5,-0.5){$y$}
\end{pspicture} 

==> fig1.tex <==
%Représentation des structures separables \`a deux elements.
\psset{xunit=1cm, yunit=0.8cm}
\begin{pspicture}(-1,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,-0.5)(0.2,-0.5)
\psline[linewidth=0.4pt](0.2,-0.5)(0.5,-0.5)
\uput{0.3}[d](0,-0.5){$r_1$}
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\end{pspicture} 

==> fig2.tex <==
%Représentation des structures separables \`a deux elements.
\psset{xunit=1cm, yunit=0.8cm}
\begin{pspicture}(-1,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)      %(-0.5,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.2,-0.5)       %(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{<-}(-0.2,-0.5)(0.5,-0.5)
\uput{0.3}[d](0,-0.5){$r_2$}
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\end{pspicture}





==> fig3.tex <==
%Représentation des structures separables \`a deux elements.
\psset{xunit=1cm, yunit=0.8cm}
\begin{pspicture}(-1,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(0.5,-0.5)
\uput{0.3}[d](0,-0.5){$r_3$}
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\end{pspicture}





==> fig4.tex <==
%Représentation des structures separables \`a deux elements.
\psset{xunit=1cm, yunit=0.8cm}
\begin{pspicture}(-1,-1.2)(1,1.2)
\psdots[dotsize=4pt](-0.5,0.5)(0.5,0.5)(-0.5,-0.5)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-0.5,0.5)(0.2,0.5)
\psline[linewidth=0.4pt](0.2,0.5)(0.5,0.5)
%\psline[linewidth=0.2pt]{->}(-0.5,-0.5)(0.5,-0.5)
\uput{0.3}[d](0,-0.5){$r_4$}
\uput{0.5}[l](-0.5,0.5){$\leq$}
\uput{0.5}[l](-0.5,-0.5){$\rho$}
\end{pspicture}




==> figure1.tex <==
%représentation graphique de la forme d'une permutation (chapitre 2)
\psset{unit=.4cm}
\begin{pspicture}(-1,-1)(11,9)
%\psgrid[subgriddiv=0, gridcolor=lightgray, gridlabels=5pt](0,0)(8,8)
%\psdots[dotsize=5pt](1,1)(2,8)(3,3)(4,6)(5,4)(6,2)(7,5)(8,7)
\psaxes{->}(10,10)
\psdots[dotsize=5pt](1,3)(2,9)(3,1)(4,8)(5,6)(6,7)(7,4)(8,5)(9,2)
\psline[linewidth=0.2pt](1,3)(2,9)(3,1)(4,8)(5,6)(6,7)(7,4)(8,5)(9,2) 
\end{pspicture} 

==> figure1a.tex <==
%représentation graphique de la forme d'une permutation (chapitre 2)
\psset{unit=.5cm}
\begin{pspicture}(-1,-1)(6,6)
%\psgrid[subgriddiv=0, gridcolor=lightgray, gridlabels=5pt](0,0)(8,8)
%\psdots[dotsize=5pt](1,1)(2,8)(3,3)(4,6)(5,4)(6,2)(7,5)(8,7)
\psaxes{->}(6,6)
\psdots[dotsize=5pt](1,5)(2,1)(3,3)(4,4)(5,2)
\psline[linewidth=0.2pt](1,5)(2,1)(3,3)(4,4)(5,2)
\end{pspicture} 

==> figure2.tex <==
%représentation graphique de l'ordre associé à la permutation $\pi=2647513$ (chapitre 2)
\psset{unit=.5cm}
\begin{pspicture}(-1,-2)(9,9)
%\psgrid[subgriddiv=0, gridcolor=lightgray, gridlabels=5pt](0,0)(8,8)
%\psdots[dotsize=5pt](1,1)(2,8)(3,3)(4,6)(5,4)(6,2)(7,5)(8,7)
\psaxes{->}(8,8)
\psdots[dotsize=4pt](1,2)(2,6)(3,4)(4,7)(5,5)(6,1)(7,3)
\psline[linewidth=0.2pt]{->>}(1,2)(2,6)
\psline[linewidth=0.2pt]{->>}(2,6)(4,7)
 \psline[linewidth=0.2pt]{->>}(1,2)(3,4)
  \psline[linewidth=0.2pt]{->>}(3,4)(5,5)
 \psline[linewidth=0.2pt]{->>}(1,2)(7,3)
\psline[linewidth=0.2pt]{->>}(3,4)(4,7)              
\psline[linewidth=0.2pt]{->>}(6,1)(7,3)
\uput{1.5}[d](4,0){Permutation $\pi:=2647513$}




\end{pspicture} 

==> figure2a.tex <==
%Représentation du diagramme de Hasse.
\psset{unit=.5cm}
\begin{pspicture}(-1,-2)(5,5)
\psdots[dotsize=4pt](0,0)(0,2)(2,0)(2,2)(2,4)(4,2)(4,4)
\psline[linewidth=0.2pt](0,0)(0,2)(2,0)(2,2)(2,4)(4,2)(4,4)
\psline[linewidth=0.2pt](2,0)(4,2)
\uput{1.5}[d](2,0){Ordre $P_{\pi}$}
\uput{0.6}[d](0,0){$6$}
\uput{0.6}[d](2,0){$1$}
\uput{0.6}[u](0,2){$7$}
\uput{0.6}[r](2,2){$2$}
\uput{0.6}[r](4,2){$3$}
\uput{0.6}[u](2,4){$4$}
\uput{0.6}[u](4,4){$5$}
\end{pspicture} 


==> figure2b.tex <==
%Représentation du graphe $G_{\pi}$.
\psset{unit=.5cm}
\begin{pspicture}(-1,-2)(5,5)
\psdots[dotsize=4pt](0,3)(0,4.5)(2,0)(2,1.5)(2,6)(4,3)(4,4.5)
\psline[linewidth=0.2pt](2,0)(2,1.5)(0,3)(0,4.5)(2,6)(4,4.5)(4,3)(2,1.5)
\psline[linewidth=0.2pt](0,3)(2,6)(4,3)
\psline[linewidth=0.2pt](2,1.5)(0,4.5)(4,4.5)(2,1.5)
\uput{1.5}[d](2,0){Graphe $G_{\pi}$}
\uput{0.6}[d](0,3){$4$}
\uput{0.6}[d](2,0){$1$}
\uput{0.6}[dl](2,1.5){$6$}
\uput{0.6}[u](2,6){$7$}
\uput{0.6}[u](0,4.5){$5$}
\uput{0.6}[u](4,4.5){$2$}
\uput{0.6}[d](4,3){$3$}
\end{pspicture}


==> graph1-class1.tex <==
%Graphe $\mathcal G_{1,1}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,1}^{(1)}\simeq \underline{2}.\Delta_{\mathbb N}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph1-class2.tex <==
%Graphe $\mathcal G_{1,1}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,1}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph1-class5.tex <==
%Graphe $\mathcal G_{1,1}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,1}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph10-class1.tex <==
%Graphe $\mathcal G_{1,10}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,10}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph10-class2.tex <==
%Graphe $\mathcal G_{1,10}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
%\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
%\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
%\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,10}^{(2)}\simeq\Delta_2.\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph10-class5.tex <==
%Graphe $\mathcal G_{1,10}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,10}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph11-class1.tex <==
%Graphe $\mathcal G_{1,11}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,11}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph11-class2.tex <==
%Graphe $\mathcal G_{1,11}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)


\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,11}^{(2)}\simeq \underline{2}^*.\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph11-class5.tex <==
%Graphe $\mathcal G_{1,11}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,11}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph12-class1.tex <==
%Graphe $\mathcal G_{1,12}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,12}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph12-class2.tex <==
%Graphe $\mathcal G_{1,12}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,12}^{(2)}\simeq K_{2}.\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph12-class5.tex <==
%Graphe $\mathcal G_{1,12}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,12}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph13-class1.tex <==
%Graphe $\mathcal G_{1,13}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,13}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph13-class2.tex <==
%Graphe $\mathcal G_{1,13}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0.5,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(0.70,-0.5)(0.5,0.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(0.75,-0.5)(0.85,0.75)(0.5,1.5)%(0.25,0)
%\psline[linewidth=0.4pt](0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,13}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph13-class5.tex <==
%Graphe $\mathcal G_{1,13}^{(5)}$ de classe 5


\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,13}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph14-class1.tex <==
%Graphe $\mathcal G_{1,14}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0.25,-0.5)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0.25,0)
\psline[linewidth=0.4pt](0.25,0)(0,-1.5)
\uput{0.5}[d](0,-1.5){$G_{1,14}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)

%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph14-class2.tex <==
%Graphe $\mathcal G_{1,14}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,1.5)(0.83,0.75)(0.86,-0.5)%(0,-1.5)%(0.25,0)
\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,14}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph14-class5.tex <==
%Graphe $\mathcal G_{1,14}^{(5)}$ de classe 5


\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,14}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph15-class1.tex <==
%Graphe $\mathcal G_{1,15}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0,-1.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0,-1.5)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0,-1.5)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,15}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph15-class2.tex <==
%Graphe $\mathcal G_{1,15}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.5,-0.5)(0,-1.5)
\pscurve[linewidth=0.4pt](0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt](0.5,1.5)(0.83,0.75)(0.86,-0.5)(0,-1.5)%(0,-1.5)%(0.25,0)
%\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)
\uput{0.5}[d](0,-1.5){$G_{1,15}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph15-class5.tex <==
%Graphe $\mathcal G_{1,15}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,15}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph16-class1.tex <==
%Graphe $\mathcal G_{1,16}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0.25,-0.5)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0.25,0)
\psline[linewidth=0.4pt](0.25,0)(0,-1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.75)
\psline[linewidth=0.4pt](-0.25,-0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.25)
\psline[linewidth=0.4pt](-0.25,-0.25)(-0.5,1)
\uput{0.5}[d](0,-1.5){$G_{1,16}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph16-class2.tex <==
%Graphe $\mathcal G_{1,16}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.25,-1)(0,-1.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0.5,1.5)(0.83,0.75)(0.86,-0.5)%(0,-1.5)%(0.25,0)
\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.75,-1)(-0.5,1)%(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\uput{0.5}[d](0,-1.5){$G_{1,16}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph16-class5.tex <==
%Graphe $\mathcal G_{1,16}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,16}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph17-class1.tex <==
%Graphe $\mathcal G_{1,17}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0,-1.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0,-1.5)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0,-1.5)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.75)
\psline[linewidth=0.4pt](-0.25,-0.75)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-0.25)
\psline[linewidth=0.4pt](-0.25,-0.25)(-0.5,1)
\uput{0.5}[d](0,-1.5){$G_{1,17}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph17-class2.tex <==
%Graphe $\mathcal G_{1,17}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.5,-0.5)(0,-1.5)
\pscurve[linewidth=0.4pt](0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt](0.5,1.5)(0.86,-0.5)(0.7,-1)(0,-1.5)%(0,-1.5)%(0.25,0)
%\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(-0.5,-1)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(0,-1.5)(-0.75,-1)(-0.5,1)%(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\uput{0.5}[d](0,-1.5){$G_{1,17}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph17-class5.tex <==
%Graphe $\mathcal G_{1,17}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,17}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph18-class1.tex <==
%Graphe $\mathcal G_{1,18}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-1)
\psline[linewidth=0.4pt](0,-1.5)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,-0.5)
\psline[linewidth=0.4pt](0,-1.5)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0,-1.5)(0.25,0)
\psline[linewidth=0.4pt](0,-1.5)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.25,-0.75)
\psline[linewidth=0.4pt](-0.25,-0.75)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(-0.25,-0.25)
\psline[linewidth=0.4pt](-0.25,-0.25)(0,-1.5)
\uput{0.5}[d](0,-1.5){$G_{1,18}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph18-class2.tex <==
%Graphe $\mathcal G_{1,18}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)(0,-1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
%\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
%\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
%\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\uput{0.4}[r](0,-1.5){\small{$a$}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.25,-1)
\psline[linewidth=0.4pt](0.5,-0.5)(0,-1.5)
\pscurve[linewidth=0.4pt](0.5,0.5)(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
%\psline[linewidth=0.4pt](0.25,-0.5)(0.5,0.5)
\pscurve[linewidth=0.4pt](0.5,1.5)(0.86,-0.5)(0.7,-1)(0,-1.5)%(0,-1.5)%(0.25,0)
%\pscurve[linewidth=0.4pt](0.86,-0.5)(0.7,-1)(0,-1.5)%(0.25,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.25,-1.25)
\psline[linewidth=0.4pt](-0.25,-1.25)(0,-1.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(-0.5,0)(-0.7,-1)(0,-1.5)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt, arrowlength=3, arrowsize=1.1mm]{->}(-0.5,1)(-0.85,0)(-0.77,-1)%(0,-1.5)%(-0.7,-1)(-0.5,0)%(0.70,-0.5)(0,-1.5)%(0.25,-0.5)
\pscurve[linewidth=0.4pt](-0.77,-1)(-0.6,-1.25)(0,-1.5)
\uput{0.5}[d](0,-1.5){$G_{1,18}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph18-class5.tex <==
%Graphe $\mathcal G_{1,18}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,18}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph19-class2.tex <==
%Graphe $\mathcal G_{1,19}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,19}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph19-class5.tex <==
%Graphe $\mathcal G_{1,19}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,19}^{(5)}\simeq \Delta_{\NN}+\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph2-class1.tex <==
%Graphe $\mathcal G_{1,2}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,2}^{(1)}\simeq\underline{2}^*.\Delta_{\NN}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph2-class2.tex <==
%Graphe $\mathcal G_{1,2}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,2}^{(2)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph2-class5.tex <==
%Graphe $\mathcal G_{1,2}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,2}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph20-class2.tex <==
%Graphe $\mathcal G_{1,20}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,20}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph20-class5.tex <==
%Graphe $\mathcal G_{1,20}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,20}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph21-class2.tex <==
%Graphe $\mathcal G_{1,21}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
%\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
%\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
%\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,21}^{(2)}\simeq\omega\oplus\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph21-class5.tex <==
%Graphe $\mathcal G_{1,21}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,21}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph22-class5.tex <==
%Graphe $\mathcal G_{1,22}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
%\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
%\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
%\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
%\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
%\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,22}^{(5)}\simeq\omega\oplus\Delta_{\NN}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph3-class1.tex <==
%Graphe $\mathcal G_{1,3}^{(1)}$ de classe 1

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,3}^{(1)}\simeq K_2.\Delta_{\NN}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph3-class2.tex <==
%Graphe $\mathcal G_{1,3}^{(2)}$ de classe 2

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,3}^{(2)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph3-class5.tex <==
%Graphe $\mathcal G_{1,3}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0.5,-0.5)(-0.5,-1)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0.5,0.5)(-0.5,0)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0.5,1.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,3}^{(5)}$}


%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph4-class1.tex <==
%Graphe $\mathcal G_{1,4}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,4}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph4-class2.tex <==
%Graphe $\mathcal G_{1,4}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,4}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph4-class5.tex <==
%Graphe $\mathcal G_{1,4}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,4}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph5-class1.tex <==
%Graphe $\mathcal G_{1,5}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\uput{0.5}[d](0,-1){$G_{1,5}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph5-class2.tex <==
%Graphe $\mathcal G_{1,5}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,5}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph5-class5.tex <==
%Graphe $\mathcal G_{1,5}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,5}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph6-class1.tex <==
%Graphe $\mathcal G_{1,6}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,6}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph6-class2.tex <==
%Graphe $\mathcal G_{1,6}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,6}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph6-class5.tex <==
%Graphe $\mathcal G_{1,6}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,-0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](-0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](-0.5,1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](-0.5,-1)(0.5,1.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](-0.5,0)(0.5,1.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,6}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph7-class1.tex <==
%Graphe $\mathcal G_{1,7}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,7}^{(1)}\simeq \Delta_{\NN}+\Delta_{\NN}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph7-class2.tex <==
%Graphe $\mathcal G_{1,7}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,7}^{(2)}\simeq \omega+\omega$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph7-class5.tex <==
%Graphe $\mathcal G_{1,7}^{(5)}$ de classe 5

\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,7}^{(5)}\simeq \omega+\Delta_{\NN}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph8-class1.tex <==
%Graphe $\mathcal G_{1,8}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,8}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph8-class2.tex <==
%Graphe $\mathcal G_{1,8}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,8}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph8-class5.tex <==
%Graphe $\mathcal G_{1,8}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(0.5,-0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,1)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(0.5,1.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(0.5,1.5)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)
\uput{0.5}[d](0,-1){$G_{1,8}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph9-class1.tex <==
%Graphe $\mathcal G_{1,9}^{(1)}$ de classe 1
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\uput{0.5}[d](0,-1){$G_{1,9}^{(1)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph9-class2.tex <==
%Graphe $\mathcal G_{1,9}^{(2)}$ de classe 2
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,9}^{(2)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> graph9-class5.tex <==
%Graphe $\mathcal G_{1,9}^{(5)}$ de classe 5
\psset{unit=0.8cm}
\begin{pspicture}(-1,-2.5)(2,2)
\psdots[dotsize=4pt](-0.5,-1)(-0.5,0)(-0.5,1)(0.5,-0.5)(0.5,0.5)(0.5,1.5)
\uput{0.2}[l](-0.5,-1){\small{(0,0)}}
\uput{0.2}[l](-0.5,0){\small{(1,0)}}
\uput{0.2}[l](-0.5,1){\small{(2,0)}}
\uput{0.2}[r](0.5,-0.5){\small{(0,1)}}
\uput{0.2}[r](0.5,0.5){\small{(1,1)}}
\uput{0.2}[r](0.5,1.5){\small{(2,1)}}
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0,-0.75)
\psline[linewidth=0.4pt](0,-0.75)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,1.25)
\psline[linewidth=0.4pt](0,1.25)(-0.5,1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0,-0.25)
\psline[linewidth=0.4pt](0,-0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.25)
\psline[linewidth=0.4pt](0,0.25)(-0.5,-1)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,1.5)(0,0.75)
\psline[linewidth=0.4pt](0,0.75)(-0.5,0)
\psline[linewidth=0.4pt](-0.5,0)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,1)(0.5,0.5)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,-1)(-0.5,-0.5)
\psline[linewidth=0.4pt](-0.5,-0.5)(-0.5,0)
\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(-0.5,0)(-0.5,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-0.5,1)

%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,-0.5)(0.5,0)
%\psline[linewidth=0.4pt](0.5,0)(0.5,0.5)
%\psline[linewidth=0.4pt, arrowlength=2, arrowsize=1mm]{->}(0.5,0.5)(0.5,1)
%\psline[linewidth=0.4pt](0.5,1)(0.5,1.5)
\uput{0.5}[d](0,-1){$G_{1,9}^{(5)}$}

%\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
%\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
%\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
%\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
%\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
%\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
%\psline[linewidth=0.4pt](-1,-0.5)(3,1)
%\psline[linewidth=0.4pt](-2,-0.5)(3,1)
%\psellipse(0.8,-0.5)(3.5,0.3)
%\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}

%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> grapheG1.tex <==
%Construction du graphe G1 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-2,1)
\psline[linewidth=0.4pt](-1,-0.5)(-1,1)
\psline[linewidth=0.4pt](0,-0.5)(0,1)
\psline[linewidth=0.4pt](1,-0.5)(1,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\ldots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}













==> grapheG10.tex <==
%Construction du graphe G7 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](3,1)(-2,-0.5)(-1,1)(0,-0.5)(1,1)(3,-0.5)
\psline[linewidth=0.4pt](3,-0.5)(-2,1)(-1,-0.5)(0,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](0,1)(-2,-0.5)(1,1)(-1,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](0,-0.5)(-2,1)(1,-0.5)(-1,1)(3,-0.5)(0,1)
\psline[linewidth=0.4pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)
\psline[linewidth=0.4pt](-2,1)(-1,1)(0,1)(1,1)(3,1)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[r](4.4,-0.5){$K_{\mathbb N}$}
\uput{0.3}[r](4.4,1){$K_{\mathbb N}$}
%\uput{0.3}[l](-2.5,-0.5){$K_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$K_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\ldots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture} 

==> grapheG2.tex <==
%Construction du graphe G2 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
\psline[linewidth=0.4pt](-1,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(3,1)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}
\uput{0.3}[r](4.4,-0.5){$I_{\mathbb N}$}
\uput{0.3}[r](4.4,1){$I_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\ldots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}



==> grapheG3.tex <==
%Construction du graphe G3 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](3,1)(-2,-0.5)(-1,1)(0,-0.5)(1,1)(3,-0.5)
\psline[linewidth=0.4pt](3,-0.5)(-2,1)(-1,-0.5)(0,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](0,1)(-2,-0.5)(1,1)(-1,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](0,-0.5)(-2,1)(1,-0.5)(-1,1)(3,-0.5)(0,1)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\ldots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}







==> grapheG4.tex <==
%Construction du graphe G4 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4.5,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-2,1)
\psline[linewidth=0.4pt](-1,-0.5)(-1,1)
\psline[linewidth=0.4pt](0,-0.5)(0,1)
\psline[linewidth=0.4pt](1,-0.5)(1,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[r](4.4,-0.5){$K_{\mathbb N}$}
\uput{0.3}[r](4.4,1){$I_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}    %pointillets
%\uput{0.3}[u](3.2,0){$\cdots$}
\uput{1}[u](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\end{pspicture}




==> grapheG5.tex <==
%Construction du graphe G5 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
\psline[linewidth=0.4pt](-1,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[l](-2.5,-0.5){$K_{\mathbb N}$}
\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\ldots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}

==> grapheG6.tex <==
%Construction du graphe G6 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
\psline[linewidth=0.4pt](-1,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,1)(-1,1)(0,1)(1,1)(3,1)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
%\uput{0.3}[l](-2.5,-0.5){$I_{\mathbb N}$}
%\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}
\uput{0.3}[r](4.4,-0.5){$I_{\mathbb N}$}
\uput{0.3}[r](4.4,1){$K_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\cdots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}






==> grapheG7.tex <==
%Construction du graphe G7 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](3,1)(-2,-0.5)(-1,1)(0,-0.5)(1,1)(3,-0.5)
\psline[linewidth=0.4pt](3,-0.5)(-2,1)(-1,-0.5)(0,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](0,1)(-2,-0.5)(1,1)(-1,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](0,-0.5)(-2,1)(1,-0.5)(-1,1)(3,-0.5)(0,1)
\psline[linewidth=0.4pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[l](-2.5,-0.5){$K_{\mathbb N}$}
\uput{0.3}[l](-2.5,1){$I_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\ldots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}

==> grapheG8.tex <==
%Construction du graphe G8 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4.5,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-2,1)
\psline[linewidth=0.4pt](-1,-0.5)(-1,1)
\psline[linewidth=0.4pt](0,-0.5)(0,1)
\psline[linewidth=0.4pt](1,-0.5)(1,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.4}[r](4.4,-0.5){$K_{\mathbb N}$}
\uput{0.3}[r](4.4,1){$K_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}    %pointillets
%\uput{0.3}[u](3.2,0){$\cdots$}
\uput{1}[u](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\end{pspicture}
%\uput{0.3}[r](4.4,-0.5){$K_{\mathbb N}$}
%\uput{0.3}[r](4.4,1){$K_{\mathbb N}$}

==> grapheG9.tex <==
%Construction du graphe G9 du chapitre 4
\psset{unit=1cm}
\begin{pspicture}(-3,-1)(4,1.5)
\psdots[dotsize=5pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)(-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,1)(-2,-0.5)(-1,1)
\psline[linewidth=0.4pt](-1,1)(-1,-0.5)(0,1)
\psline[linewidth=0.4pt](0,1)(0,-0.5)(1,1)
\psline[linewidth=0.4pt](1,1)(1,-0.5)(3,1)
\psline[linewidth=0.4pt](3,-0.5)(3,1)(0,-0.5)
\psline[linewidth=0.4pt](-1,-0.5)(1,1)(-2,-0.5)(0,1)
\psline[linewidth=0.4pt](-1,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(3,1)
\psline[linewidth=0.4pt](-2,1)(-1,1)(0,1)(1,1)(3,1)
\psline[linewidth=0.4pt](-2,-0.5)(-1,-0.5)(0,-0.5)(1,-0.5)(3,-0.5)
\psellipse(0.8,-0.5)(3.5,0.3)
\psellipse(0.8,1)(3.5,0.3)
\uput{0.3}[l](-2.5,-0.5){$K_{\mathbb N}$}
\uput{0.3}[l](-2.5,1){$K_{\mathbb N}$}
%\uput{0.3}[r](4.4,-0.5){$K_{\mathbb N}$}
%\uput{0.3}[r](4.4,1){$K_{\mathbb N}$}
\uput{0.5}[d](2,0){$\cdots$}
\uput{0.5}[r](3,-0.5){$\dots$}
\uput{0.5}[r](3,1){$\dots$}
\uput{1}[u](2,0){$\cdots$}
%\uput{0.3}[u](3.3,0){$\cdots$}
\end{pspicture}


==> ima1.tex <==
%Représentation d'une permutation séparable
\psset{unit=.4cm}
\begin{pspicture}(-4,-1)(10,10)
\psgrid[subgriddiv=0, gridcolor=lightgray, gridlabels=5pt](0,0)(10,10)
\psdots[dotsize=5pt](1,1)(2,2)(3,5)(4,4)(5,3)(6,8)(7,7)(8,9)(9,10)(10,6)
\psline[linewidth=0.5pt](5.5,0)(5.5,10.5)
\psline[linewidth=0.5pt](0,5.5)(10.5,5.5)
\end{pspicture} 

==> imag1.tex <==
\psset{unit=.4cm}
\begin{pspicture}(-3,-2)(4,4)
\psellipse(0.5,0)(2,0.8)
\uput{1.5}[d](0.5,0){$r_i$}
\psdots[dotsize=4pt](-0.4,0)(1.3,0)
\psellipse(-0.4,2)(0.6,0.4)
\psellipse(1.4,2)(0.8,0.4)
\uput{1.4}[r](1.4,2){$r_j$}
\psdots[dotsize=2pt](-0.4,2)(1,2)(1.8,2)
\psline[linewidth=0.2pt](-1,2)(-0.4,0)(0.3,2)
\psline[linewidth=0.2pt](0.6,2)(1.3,0)(2.2,2)
\end{pspicture} 

==> imag10.tex <==
%Les indecomposables du graphe $G_5$
\psset{unit=1cm}
\begin{pspicture}(-6,-4.5)(7,2.5)
\psdots[dotsize=5pt](-5.5,2)(-4.5,1)(-4.5,2)(-3.5,1)(-3.5,2)(-2.5,2)(-2.5,1)(-1,2)(-1,1)(-3.2,3)
\psline[linewidth=0.5pt](-5.5,2)(-3.2,3)(-4.5,2)(-4.5,1)(-3.5,2)(-3.2,3)(-2.5,2)(-2.5,1)(-1,1)(-1,2)(-3.2,3)
\psline[linewidth=0.4pt](-4.5,1)(-3.5,1)(-2.5,1)
\psline[linewidth=0.4pt](-4.5,1)(-2.5,2)(-3.5,1)(-3.5,2)
\psline[linewidth=0.4pt](-4.5,1)(-1,2)(-3.5,1)
\psline[linewidth=0.4pt](-2.5,1)(-1,2)
\uput{0.3}[d](-4.5,1){\scriptsize{1}}
\uput{0.3}[d](-3.5,1){\scriptsize{2}}
\uput{0.3}[d](-2.5,1){\scriptsize{3}}
\uput{0.3}[d](-1,1){\scriptsize{k -1}}
\uput{0.3}[d](-1.8,1){$\dots$}
\uput{1}[u](-1.8,1){$\dots$}
\uput{0.4}[d](-2.8,1){$\underbrace{\qquad\qquad\qquad\qquad\qquad}_{K_{k-1}}$}
%
\psdots[dotsize=5pt](5.5,1)(1,1)(1,2)(2,1)(2,2)(3,2)(3,1)(4.5,2)(4.5,1)(2.8,3)
\psline[linewidth=0.5pt](2.8,3)(1,2)(1,1)(2,2)(2.8,3)(3,2)(3,1)(4.5,1)(4.5,2)(2.8,3)
\psline[linewidth=0.4pt](1,1)(2,1)(3,1)
\psline[linewidth=0.4pt](1,1)(3,2)(2,1)(2,2)
\psline[linewidth=0.4pt](1,1)(4.5,2)(2,1)
\psline[linewidth=0.4pt](2,1)(4.5,2)
\psline[linewidth=0.4pt](4.5,1)(5.5,1)
\psline[linewidth=0.4pt](3,1)(4.5,2)
\uput{0.3}[d](1,1){\scriptsize{1}}
\uput{0.3}[d](2,1){\scriptsize{2}}
\uput{0.3}[d](3,1){\scriptsize{3}}
\uput{0.3}[d](4.5,1){\scriptsize{k-1}}
\uput{0.3}[d](5.5,1){\scriptsize{k}}
\uput{0.3}[d](3.8,1){$\dots$}
\uput{1}[u](3.8,1){$\dots$}
\uput{0.4}[d](3.2,1){$\underbrace{\quad\qquad\qquad\qquad\qquad\qquad\quad}_{K_{k}}$}
\uput{1.3}[d](0,1){Les ind\'ecomposables d'ordre $n=2k,~k\geq 2$}
%
\psdots[dotsize=5pt](-4.5,-3)(-4.5,-2)(-3.5,-3)(-3.5,-2)(-2,-2)(-2,-3)(-1,-2)(-1,-3)(-2.8,-1)
\psline[linewidth=0.5pt](-2.8,-1)(-4.5,-2)(-4.5,-3)(-3.5,-2)(-2.8,-1)(-2,-2)(-2,-3)(-1,-3)(-1,-2)(-2.8,-1)
\psline[linewidth=0.4pt](-4.5,-3)(-3.5,-3)(-2,-3)
\psline[linewidth=0.4pt](-4.5,-3)(-2,-2)(-3.5,-3)(-3.5,-2)
\psline[linewidth=0.4pt](-4.5,-3)(-1,-2)(-3.5,-3)
\psline[linewidth=0.4pt](-2,-3)(-1,-2)
\uput{0.3}[d](-4.5,-3){\scriptsize{1}}
\uput{0.3}[d](-3.5,-3){\scriptsize{2}}
\uput{0.3}[d](-2,-3){\scriptsize{k -1}}
\uput{0.3}[d](-1,-3){\scriptsize{k}}
\uput{0.3}[d](-2.8,-3){$\dots$}
\uput{1}[u](-2.8,-3){$\dots$}
\uput{0.4}[d](-2.8,-3){$\underbrace{\qquad\qquad\qquad\qquad\qquad}_{K_{k-1}}$}
%
\psdots[dotsize=5pt](0.2,-2)(5.5,-3)(1,-3)(1,-2)(2,-3)(2,-2)(3.5,-2)(3.5,-3)(4.5,-2)(4.5,-3)(2.8,-1)
\psline[linewidth=0.5pt](0.2,-2)(2.8,-1)(1,-2)(1,-3)(2,-2)(2.8,-1)(3.5,-2)(3.5,-3)(4.5,-3)(4.5,-2)(2.8,-1)
\psline[linewidth=0.4pt](1,-3)(2,-3)(3.5,-3)
\psline[linewidth=0.4pt](1,-3)(3.5,-2)(2,-3)(2,-2)
\psline[linewidth=0.4pt](1,-3)(4.5,-2)(2,-3)
\psline[linewidth=0.4pt](2,-3)(4.5,-2)
\psline[linewidth=0.4pt](4.5,-3)(5.5,-3)
\psline[linewidth=0.4pt](3.5,-3)(4.5,-2)
\uput{0.3}[d](1,-3){\scriptsize{1}}
\uput{0.3}[d](2,-3){\scriptsize{2}}
\uput{0.3}[d](3.5,-3){\scriptsize{k -2}}
\uput{0.3}[d](4.5,-3){\scriptsize{k -1}}
\uput{0.3}[d](5.5,-3){\scriptsize{k}}
\uput{0.3}[d](2.8,-3){$\dots$}
\uput{1}[u](2.8,-3){$\dots$}
\uput{0.4}[d](3.2,-3){$\underbrace{\quad\qquad\qquad\qquad\qquad\qquad\quad}_{K_{k}}$}
\uput{1.3}[d](0,-3){Les ind\'ecomposables d'ordre $n=2k+1,~k\geq 2$}
\end{pspicture} 

==> imag11.tex <==
%Somme directe de deux ordres
\psset{unit=1cm}
\begin{pspicture}(-8,-3)(7,2.5)
%Representation de $Q+P$
\psdots[dotsize=5pt](-2,-1)(-2,1)(-1,0)(-1,2)(0,-1)(0,1)(1,-2)(1,2)(2,-1)(2,1)
\psline[linewidth=0.5pt](-2,-1)(-1,0)(-2,1)(-1,2)(0,1)(-1,0)(0,-1)(1,-2)(2,-1)(2,1)(-1,0)
\psline[linewidth=0.5pt](-2,1)(2,-1)(0,1)(1,2)(2,1)
\uput{0.7}[d](0,-2){$Q+P$}
%
%Representation de $P$
\psdots[dotsize=5pt](-3,1)(-3.5,2)(-4,1)(-4.5,2)(-5,1)
\psline[linewidth=0.5pt](-3,1)(-3.5,2)(-4,1)(-4.5,2)(-5,1)
\uput{0.7}[l](-5,1){$P$}
%
%Representation de $Q$
\psdots[dotsize=5pt](-5,-1.5)(-4.5,-0.5)(-4,-1.5)(-3.5,-2.5)(-3,-1.5)
\psline[linewidth=0.5pt](-5,-1.5)(-4.5,-0.5)(-4,-1.5)(-3.5,-2.5)(-3,-1.5)
\uput{0.7}[l](-5,-1.5){$Q$}
%
%Representation de $P+Q$
\psdots[dotsize=5pt](3,-2)(3,1)(4,-1)(4,2)(4.5,1)(5,0)(5,-2)(6,-1)(6,1)(7,-2)
\psline[linewidth=0.5pt](3,-2)(4,-1)(3,1)(4,2)(4.5,1)(5,0)(4,-1)(5,-2)(6,-1)(5,0)(6,1)
\psline[linewidth=0.5pt](7,-2)(6,-1)(3,1)
\uput{0.7}[d](5,-2){$P+Q$}
\end{pspicture} 

==> imag1a.tex <==
%Representation des cas des structures separables 
\psset{unit=.4cm}
\begin{pspicture}(-3,-2)(4,4)
\psellipse(0.5,0)(2,0.8)
\uput{1.5}[d](0.5,0){$r_i$}
\psdots[dotsize=4pt](-0.4,0)(1.3,0)
\psellipse(-0.4,2)(0.6,0.4)
\psellipse(1.4,2)(0.8,0.4)
\uput{1.4}[r](1.4,2){$r_j$}
\psdots[dotsize=2pt](-0.4,2)(1,2)(1.4,2)(1.8,2)
\psline[linewidth=0.2pt](-1,2)(-0.4,0)(0.3,2)
\psline[linewidth=0.2pt](0.6,2)(1.3,0)(2.2,2)
\end{pspicture} 

==> imag2.tex <==
\psset{unit=.4cm}
\begin{pspicture}(-3,-2)(4,4)
\psellipse(0.5,0)(2,0.8)
\uput{1.5}[d](0.5,0){$r_i$}
\psdots[dotsize=4pt](-0.4,0)(1.3,0)
\psellipse(-0.4,2)(0.8,0.4)
\psellipse(1.4,2)(0.6,0.4)
\uput{1.5}[l](-0.3,2){$r_j$}
\psdots[dotsize=2pt](1.4,2)(-0.8,2)(0,2)
\psline[linewidth=0.2pt](-1.2,2)(-0.4,0)(0.4,2)
\psline[linewidth=0.2pt](0.8,2)(1.3,0)(2,2)
\end{pspicture} 

==> imag2a.tex <==
%Representation des cas des structures separables 
\psset{unit=.4cm}
\begin{pspicture}(-3,-2)(4,4)
\psellipse(0.5,0)(2,0.8)
\uput{1.5}[d](0.5,0){$r_i$}
\psdots[dotsize=4pt](-0.4,0)(1.3,0)
\psellipse(-0.4,2)(0.8,0.4)
\psellipse(1.4,2)(0.6,0.4)
\uput{0.7}[u](-0.3,2){$r_j$}
\psdots[dotsize=2pt](1.4,2)(-0.8,2)(-0.4,2)(0,2)
\psline[linewidth=0.2pt](-1.2,2)(-0.4,0)(0.4,2)
\psline[linewidth=0.2pt](0.8,2)(1.3,0)(2,2)
\end{pspicture} 

==> imag3a.tex <==
%Representation des cas des structures separables 
\psset{unit=.4cm}
\begin{pspicture}(-3,-2)(4,4)
\psellipse(0.5,0)(2,0.8)
\uput{1.5}[d](0.5,0){$r_i$}
\psdots[dotsize=4pt](-0.4,0)(1.3,0)
\psellipse(-0.4,2)(0.8,0.4)
\psellipse(1.4,2)(0.8,0.4)
\uput{0.7}[u](-0.4,2){$r_j$}
\uput{0.7}[u](1.4,2){$r_k$}
\psdots[dotsize=2pt](1,2)(1.8,2)(-0.8,2)(0,2)
\psline[linewidth=0.2pt](-1.2,2)(-0.4,0)(0.4,2)
\psline[linewidth=0.2pt](0.6,2)(1.3,0)(2.2,2)
\end{pspicture} 

==> imag4.tex <==
\psset{unit=1cm}
\begin{pspicture}(-2,-0.5)(2,1)
\psdots[dotsize=4pt](-1,0)(-0.5,0)(1,0)
\uput{0.3}[d](-1,0){$1$}
\uput{0.3}[d](-0.5,0){$2$}
\uput{0.4}[d](0.2,0){$\cdots$}
\rput(0.2,0){$\cdots$}
\uput{0.3}[d](1,0){$n$}
\end{pspicture} 

==> imag4a.tex <==
\psset{unit=1cm}
\begin{pspicture}(-8,-0.5)(8,1)
\psdots[dotsize=5pt](-6,0)(-5,0)(-6,1)(-5,1)(-3,0)(-3,1)(-2,0)(-2,1)(0,0)(0,1)(1,0)(1,1)(3,0)(3,1)(4,0)(4,1)(6,0)(6,1)(7,0)(7,1)
\psline[linewidth=0.4pt](-6,0)(-5,0)
\uput{0.5}[d](-5.5,0){$(1)$}
\psline[linewidth=0.4pt](-3,1)(-3,0)(-2,0)
\uput{0.5}[d](-2.5,0){$(2)$}
\psline[linewidth=0.4pt](0,1)(0,0)(1,0)
\uput{0.5}[d](0.5,0){$(3)$}
\psline[linewidth=0.4pt](0,0)(1,1)
\psline[linewidth=0.4pt](3,1)(3,0)(4,0)(4,1)(3,0)
\uput{0.5}[d](3.5,0){$(4)$}
\psline[linewidth=0.4pt](6,0)(6,1)(7,0)(6,0)(7,1)(7,0)
\uput{0.5}[d](6.5,0){$(5)$}
\end{pspicture}


==> imag5.tex <==
%Représentation du graphe 1\oplus S_{1,k}.
\psset{unit=1cm}
\begin{pspicture}(-2,-0.5)(2,1)
\psdots[dotsize=4pt](-1,-0.5)(1,0.5)(-0.5,0.5)(0,0.5)(-1,0.5)
\psline[linewidth=0.4pt](-0.5,0.5)(-1,-0.5)(0,0.5)
\psline[linewidth=0.4pt](-1,-0.5)(1,0.5)
\uput{0.2}[u](-0.5,0.5){\small{1}}
\uput{0.2}[u](0,0.5){\small{2}}
\uput{0.2}[u](0.5,0.5){$\cdots$}
\rput(0.5,0.5){$\cdots$}
\uput{0.2}[u](1,0.5){\small{k}}
\end{pspicture} 

==> imag5a.tex <==
%Représentation des sous-graphes de $G_5$
\psset{unit=1cm}
\begin{pspicture}(-8,-5.5)(8,4)
\psline[linewidth=0.3pt](-7,0)(-1,0)
\psline[linewidth=0.3pt](-7,1.5)(-1,1.5)
\psline[linewidth=0.3pt](1,0)(7,0)
\psline[linewidth=0.3pt](1,1.5)(7,1.5)
\uput{1}[r](-1,0){$L_0$}
\uput{1}[r](-1,1.5){$L_1$}
\psdots[dotsize=4pt](-5,0)(-4.5,1.5)(-4,1.5)(-3.5,0)(-3,0)(-2.5,0)(-2,1.5)
\psdots[dotsize=4pt](2,0)(2.5,1.5)(3,1.5)(3.5,0)(4,0)(4.5,0)(5,1.5)(3.6,2)
\uput{0.2}[ur](3.6,2){$c$}
%
\psline[linestyle=dashed,linewidth=0.3pt](-4.5,1.5)(-5,0)(-4,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](-5,0)(-2,1.5)(-3.5,0)
\psline[linestyle=dashed,linewidth=0.3pt](-3,0)(-2,1.5)(-2.5,0)
%
\psline[linestyle=dashed,linewidth=0.3pt](2.5,1.5)(2,0)(3,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](2,0)(5,1.5)(3.5,0)
\psline[linestyle=dashed,linewidth=0.3pt](4,0)(5,1.5)(4.5,0)
\psline[linestyle=dashed,linewidth=0.3pt](2.5,1.5)(3.6,2)(3,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](5,1.5)(3.6,2)
%
\uput{2.2}[u](-3.5,1.5){$H=(V,E),~V=X\cup Y$}
\uput{1.5}[u](-3.5,1.5){$X=\{0,2,3,4\}\times\{0\}$}
\uput{0.8}[u](-3.5,1.5){$Y=\{0,1,4\}\times\{1\}$}
%
\uput{2.2}[u](3.5,1.5){$H'=(V',E')$}
\uput{1.5}[u](3.5,1.5){$V'=V\cup\{c\}$}
%\uput{0.8}[u](3.5,1.5){$Y_2=\{0,2,5\}\times\{1\}$}
\uput{0.6}[d](-3.5,0){$S=0110001.$}
\uput{0.6}[d](3.5,0){$S'=01100012.$}
%
\uput{1.3}[d](0,0){Les repr\'esentations sur $L_0,~L_1$.}
%
\psdots[dotsize=5pt](-5,-4)(-5,-3)(-4,-4)(-4,-3)(-4.5,-2)(-3,-2.5)(-3,-3.5)
\psline[linewidth=0.4pt](-5,-4)(-5,-3)(-4,-4)(-4,-3)(-4.5,-2)(-5,-4)(-4,-3)(-5,-3)(-4.5,-2)(-4,-4)(-5,-4)
\psline[linewidth=0.4pt](-3,-2.5)(-4,-3)(-3,-3.5)
%
\psdots[dotsize=5pt](2,-4)(2,-3)(3,-4)(3,-3)(2.5,-2)(4,-3.5)(4,-2.5)(5,-2)
\psline[linewidth=0.4pt](2,-4)(2,-3)(3,-4)(3,-3)(2.5,-2)(2,-4)(3,-3)(2,-3)(2.5,-2)(3,-4)(2,-4)
\psline[linewidth=0.4pt](5,-2)(4,-2.5)(3,-3)(4,-3.5)(5,-2)(2.5,-2)
\uput{0.2}[r](5,-2){$c$}
\uput{0.3}[l](2.5,-2){$x$}
%
\uput{0.5}[d](-4,-4){$H$}
\uput{0.5}[d](3,-4){$H'$}
\uput{1.2}[d](0,-4){Les sous-graphes correspondants.}
\end{pspicture} 

==> imag6.tex <==
\psset{unit=1cm}
\begin{pspicture}(-2,-0.5)(2,1)
\psdots[dotsize=4pt](-0.3,-0.5)(0.3,-0.5)(-0.3,0.5)(0.3,0.5)
\psline[linewidth=0.4pt](-0.3,-0.5)(0.3,0.5)
\psline[linewidth=0.4pt](-0.3,0.5)(0.3,-0.5)
\end{pspicture} 

==> imag6a.tex <==
%Chapitre 6 de la thèse, graphe G5 (chapitre3.tex)
\psset{unit=1cm}
\begin{pspicture}(-8,-1.6)(8,2)
\psline[linewidth=0.3pt](-4,-1)(4,-1)
\psline[linewidth=0.3pt](-4,1)(4,1)
\uput{0.5}[r](4,-1){$L_0$}
\uput{0.5}[r](4,1){$L_1$}
\psdots[dotsize=5pt](-1.5,1)(-1,1)(1,1)(1.5,1)(0,2)(-2,-1)(-3.5,-1)(-1,-1)(1,-1)(2,-1)(3.5,-1)
\uput{0.3}[r](0,2){$c$}
\uput{0.3}[u](-1.5,1){$a_1$}
\uput{0.3}[u](-1,1){$a_2$}
\uput{0.2}[u](0,1){$\dots$}
\uput{0.2}[u](-2.8,-1){$\dots$}
\uput{0.2}[u](0,-1){$\dots$}
\uput{0.2}[u](2.8,-1){$\dots$}
\uput{0.3}[u](1.5,1){$a_k$}
\uput{0.3}[u](-3,1){$X_H^1=\emptyset$}
\uput{0.3}[d](0,1){$Y_H^1$}
\uput{0.3}[u](3,1){$Z_H^1=\emptyset$}
\uput{0.3}[d](-3,-1){$X_H^0$}
\uput{0.3}[d](0,-1){$Y_H^0$}
\uput{0.3}[d](3,-1){$Z_H^0$}
%\uput{0.3}[d](-3,-1){$\underbrace{\qquad\quad\dots\quad}_p$}
%\uput{0.3}[d](0,-1){$\underbrace{\qquad\quad\dots\quad}_{n_0-p}$}
%\uput{0.3}[u](3,1){$\overset{n_1-p}{\overbrace{\qquad\quad\dots\quad}}$}
\psline[linestyle=dashed,linewidth=0.3pt](-1.5,-1.5)(-1.5,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](1.5,-1.5)(1.5,1.5)
\end{pspicture} 

==> imag7.tex <==
%Representation du cas 1.(a)(ii) de la preuve du lemme \label{lem:lemme2G5} (lemme 4.56 sur pdf)
\psset{xunit=.7cm,yunit=1cm}
\begin{pspicture}(-5,-1.5)(5.5,2.5)
\psline[linewidth=0.2pt](-5,0)(-0.5,0)
\psline[linewidth=0.2pt](-5,1.5)(-0.5,1.5)
\psline[linewidth=0.2pt](0.5,0)(5.3,0)
\psline[linewidth=0.2pt](0.5,1.5)(5.3,1.5)
\uput{0.2}[r](-0.5,0){$L_0$}
\uput{0.3}[r](-0.5,1.5){$L_1$}
\psdots[dotsize=4pt](-1,0)(-2.5,0)(-3,1.5)(-2.5,2)(-4,0)
\uput{0.3}[u](-2.5,2){$c$}
\uput{0.2}[dr](-3,1.5){$x$}
\uput{0.2}[ul](-4,0){$y$}
\uput{0.5}[d](-4.2,0){$X^0_H$}
\psline[linestyle=dashed,linewidth=0.3pt](-3,2)(-3,-0.5)
%\uput{0.5}[u](-1.8,0){$\overset{k}{\overbrace{\quad\qquad\quad}}$}
\uput{0.3}[d](-2.5,0){\scriptsize{1}}
\uput{0.3}[d](-1,0){\scriptsize{k}}
\uput{0.3}[d](-1.7,0){$\dots$}
\uput{0.8}[d](-1.5,0){$Z^0_H$}
\psline[linewidth=0.5pt](-2.5,2)(-3,1.5)(-4,0)(-2.5,0)(-1,0)
%
\psdots[dotsize=4pt](2,1.5)(2.5,0)(4,0)(4.5,1.5)(3.2,2)
\uput{0.2}[u](3.2,2){$c$}
\uput{0.2}[ur](4.5,1.5){$y'$}
\uput{0.4}[ul](2,1.5){$c'$}
\uput{0.5}[d](1,0){$X^0_{H'}$}
\psline[linestyle=dashed,linewidth=0.3pt](2,2)(2,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](4.5,2)(4.5,-0.5)
%\uput{0.4}[d](3.2,0){$\underbrace{\quad\qquad\quad}_k$}
\uput{0.3}[d](2.5,0){\scriptsize{1}}
\uput{0.3}[d](4,0){\scriptsize{k}}
\uput{0.2}[u](3.2,0){$\dots$}
\uput{0.5}[d](5.3,0){$Z^0_{H'}$}
\psline[linewidth=0.5pt](2,1.5)(3.2,2)(4.5,1.5)(2.5,0)
\psline[linewidth=0.5pt](4.5,1.5)(4,0)(2.5,0)
\end{pspicture} 

==> imag7a.tex <==
%Representation du cas 1.(b)(i) de la preuve du lemme \label{lem:lemme2G5} (lemme 4.56 sur pdf)
\psset{xunit=.7cm,yunit=1cm}
\begin{pspicture}(-5,-1.5)(5.5,2.5)
\psline[linewidth=0.2pt](-5,0)(-0.5,0)
\psline[linewidth=0.2pt](-5,1.5)(-0.5,1.5)
\psline[linewidth=0.2pt](0.5,0)(5.3,0)
\psline[linewidth=0.2pt](0.5,1.5)(5.3,1.5)
\uput{0.3}[r](-0.5,0){$L_0$}
\uput{0.3}[r](-0.5,1.5){$L_1$}
\psdots[dotsize=4pt](-1,0)(-3,1.5)(-2.5,2)(-4,0)
\uput{0.3}[u](-2.5,2){$c$}
\uput{0.2}[dr](-3,1.5){$x$}
\uput{0.2}[ul](-4,0){$y$}
\uput{0.5}[d](-4.2,0){$X^0_H$}
\psline[linestyle=dashed,linewidth=0.3pt](-3,2)(-3,-0.5)
%\uput{0.5}[u](-1.8,0){$\overset{k}{\overbrace{\quad\qquad\quad}}$}
%\uput{0.3}[d](-2.5,0){\scriptsize{1}}
%\uput{0.3}[d](-1,0){\scriptsize{k}}
%\uput{0.3}[d](-1.7,0){$\dots$}
\uput{0.8}[d](-1.5,0){$Z^0_H$}
\psline[linewidth=0.5pt](-2.5,2)(-3,1.5)(-4,0)(-1,0)
%
\psdots[dotsize=4pt](2,0)(4,0)(3,1.5)(2,2)
\uput{0.2}[u](2,2){$c$}
\uput{0.2}[ur](3,1.5){$y'$}
\uput{0.3}[u](4,0){$c'$}
\uput{0.3}[ul](2,0){$x'$}
\uput{0.5}[d](1,0){$X^0_{H'}$}
%\psline[linestyle=dashed,linewidth=0.3pt](2,2)(2,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](3,2)(3,-0.5)
%\uput{0.4}[d](3.2,0){$\underbrace{\quad\qquad\quad}_k$}
%\uput{0.3}[d](2.5,0){\scriptsize{1}}
%\uput{0.3}[d](4,0){\scriptsize{k}}
%\uput{0.2}[u](3.2,0){$\dots$}
\uput{0.5}[d](4,0){$Z^0_{H'}$}
\psline[linewidth=0.5pt](2,2)(3,1.5)(2,0)(4,0)
%\psline[linewidth=0.3pt](4.5,1.5)(4,0)
\end{pspicture} 

==> imag8.tex <==
%Representation du cas 2.(a) (pour $d(x_1)>1$) de la preuve du lemme \label{lem:lemme2G5} (lemme 4.56 sur pdf)
\psset{xunit=.7cm,yunit=1cm}
\begin{pspicture}(-5,-1.5)(5.5,2.8)
\psline[linewidth=0.2pt](-5,0)(-0.5,0)
\psline[linewidth=0.2pt](-5,1.5)(-0.5,1.5)
\psline[linewidth=0.2pt](0.5,0)(5.3,0)
\psline[linewidth=0.2pt](0.5,1.5)(5.3,1.5)
\uput{0.3}[r](-0.5,0){$L_0$}
\uput{0.3}[r](-0.5,1.5){$L_1$}
\psdots[dotsize=4pt](-1,1.5)(-1.5,0)(-2.5,0)(-3,1.5)(-4,0)(-2,2)
\uput{0.3}[u](-2,2){$c$}
\uput{0.3}[ul](-3,1.5){$x_1$}
\uput{0.2}[ur](-1,1.5){$x_2$}
\uput{0.3}[d](-2.5,0){\scriptsize{1}}
\uput{0.3}[d](-1.5,0){\scriptsize{k}}
\uput{0.3}[d](-2,0){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](-3,2)(-3,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](-1,2)(-1,-0.5)
\psline[linewidth=0.5pt](-3,1.5)(-4,0)(-2.5,0)(-1,1.5)(-1.5,0)(-2.5,0)
\psline[linewidth=0.5pt](-3,1.5)(-2,2)(-1,1.5)(-4,0)
\uput{0.6}[d](-4.2,0){$X^0_H$}
\uput{0.6}[d](-0.5,0){$Z^0_H$}
%
\psdots[dotsize=4pt](2,0)(2.5,1.5)(3,0)(4,0)(4.4,1.5)(3.5,2)
\uput{0.2}[ur](3.5,2){$\scriptsize{c=x'_1}$}
\uput{0.3}[d](2,0){$x'_2$}
\uput{0.3}[ul](2.5,1.5){$c'$}
\uput{0.3}[d](3,0){\scriptsize{1}}
\uput{0.3}[d](4,0){\scriptsize{k}}
\uput{0.3}[d](3.5,0){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](2.5,2)(2.5,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](4.5,2)(4.5,-0.5)
\psline[linewidth=0.5pt](2.5,1.5)(2,0)(3,0)(4.5,1.5)(4,0)(3,0)
\psline[linewidth=0.5pt](2.5,1.5)(3.5,2)(4.5,1.5)(2,0)
\uput{0.6}[d](1,0){$X^0_{H'}$}
\uput{0.6}[d](5.3,0){$Z^0_{H'}$}
\end{pspicture} 

==> imag8a.tex <==
%Representation du cas 2.(a) (pour $d(x_1)=1$) de la preuve du lemme \label{lem:lemme2G5} (lemme 4.56 sur pdf)
\psset{xunit=.7cm,yunit=1cm}
\begin{pspicture}(-5,-1.5)(5.5,2.8)
\psline[linewidth=0.2pt](-5,0)(-0.5,0)
\psline[linewidth=0.2pt](-5,1.5)(-0.5,1.5)
\psline[linewidth=0.2pt](0.5,0)(5.3,0)
\psline[linewidth=0.2pt](0.5,1.5)(5.3,1.5)
\uput{0.3}[r](-0.5,0){$L_0$}
\uput{0.3}[r](-0.5,1.5){$L_1$}
\psdots[dotsize=4pt](-1,1.5)(-1.5,0)(-2.5,0)(-3,1.5)(-2,2)
\uput{0.3}[u](-2,2){$c$}
\uput{0.3}[ul](-3,1.5){$x_1$}
\uput{0.2}[ur](-1,1.5){$x_2$}
\uput{0.3}[d](-2.5,0){\scriptsize{1}}
\uput{0.3}[d](-1.5,0){\scriptsize{k}}
\uput{0.3}[d](-2,0){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](-3,2)(-3,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](-1,2)(-1,-0.5)
\psline[linewidth=0.5pt](-3,1.5)(-2,2)(-1,1.5)(-2.5,0)(-1.5,0)(-1,1.5)
\uput{0.6}[d](-4.2,0){$X^0_H$}
\uput{0.6}[d](-0.5,0){$Z^0_H$}
%
\psdots[dotsize=4pt](2,0)(2.5,1.5)(3,0)(4,0)(3.5,2)
\uput{0.2}[ur](3.5,2){$\scriptsize{c=x'_1}$}
\uput{0.3}[d](2,0){$x'_2$}
\uput{0.3}[ul](2.5,1.5){$c'$}
\uput{0.3}[d](3,0){\scriptsize{1}}
\uput{0.3}[d](4,0){\scriptsize{k}}
\uput{0.3}[d](3.5,0){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](2.5,2)(2.5,-0.5)
%\psline[linestyle=dashed,linewidth=0.3pt](4.5,2)(4.5,-0.5)
\psline[linewidth=0.5pt](3.5,2)(2.5,1.5)(2,0)(3,0)(4,0)
%\psline[linewidth=0.5pt](2.5,1.5)(3.5,2)(4.5,1.5)(2,0)
\uput{0.6}[d](1,0){$X^0_{H'}$}
\uput{0.6}[d](5.3,0){$Z^0_{H'}$}
\end{pspicture} 

==> imag9.tex <==
%Representation du cas 2.(b).i de la preuve du lemme \label{lem:lemme2G5} (lemme 4.56 sur pdf)
\psset{xunit=.7cm,yunit=1cm}
\begin{pspicture}(-5,-1.5)(5.5,2.8)
\psline[linewidth=0.2pt](-5,0)(-0.5,0)
\psline[linewidth=0.2pt](-5,1.5)(-0.5,1.5)
\psline[linewidth=0.2pt](0.5,0)(5.3,0)
\psline[linewidth=0.2pt](0.5,1.5)(5.3,1.5)
\uput{0.3}[r](-0.5,0){$L_0$}
\uput{0.3}[r](-0.5,1.5){$L_1$}
\psdots[dotsize=4pt](-1,1.5)(-2.5,1.5)(-3,0)(-3.5,1.5)(-2.2,2)
\uput{0.4}[u](-2.2,2){$c$}
\uput{0.5}[ul](-3.5,1.5){$x_1$}
%\psline[linewidth=0.2pt] {<-}(-2.4,1.4)(-4,0.8)
%\uput{0.6}[dl](-2.5,1.5){$x_2$}
\uput{0.4}[ur](-1,1.5){$x_p$}
%\uput{0.3}[d](-2.5,0){\scriptsize{1}}
%\uput{0.3}[d](-1.5,0){\scriptsize{k}}
\uput{0.3}[d](-2,1.5){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](-3.5,2)(-3.5,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](-1,2)(-1,-0.5)
\psline[linewidth=0.5pt](-3.5,1.5)(-2.2,2)(-1,1.5)(-3,0)(-2.5,1.5)
%\psline[linewidth=0.5pt](-3,1.5)(-2,2)(-1,1.5)(-4,0)
\uput{0.6}[d](-4.2,0){$X^0_H$}
\uput{0.6}[d](-0.5,0){$Z^0_H$}
%
\psdots[dotsize=4pt](1.5,0)(2,1.5)(4,0)(3.5,1.5)(2.8,2)
\uput{0.4}[u](2.8,2){$c$}
\uput{0.5}[ul](2,1.5){$x'_2$}
\uput{0.5}[ur](3.5,1.5){$x'_p$}
\uput{0.3}[d](1.5,0){$c'$}
%\uput{0.3}[d](3,0){\scriptsize{1}}
\uput{0.3}[d](4,0){$x'_1$}
\uput{0.3}[d](2.8,1.5){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](2,2)(2,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](3.5,2)(3.5,-0.5)
\psline[linewidth=0.5pt](1.5,0)(2,1.5)(2.8,2)(3.5,1.5)(1.5,0)(4,0)
%\psline[linewidth=0.5pt](2.5,1.5)(3.5,2)(4.5,1.5)(2,0)
\uput{0.8}[d](1,0){$X^0_{H'}$}
\uput{0.8}[d](4.6,0){$Z^0_{H'}$}
\end{pspicture} 

==> imag9a.tex <==
%Representation du cas 2.(b).ii de la preuve du lemme \label{lem:lemme2G5} (lemme 4.56 sur pdf)
\psset{xunit=.7cm,yunit=1cm}
\begin{pspicture}(-5,-1.5)(5.5,2.8)
\psline[linewidth=0.2pt](-5,0)(-0.5,0)
\psline[linewidth=0.2pt](-5,1.5)(-0.5,1.5)
\psline[linewidth=0.2pt](0.5,0)(5.3,0)
\psline[linewidth=0.2pt](0.5,1.5)(5.3,1.5)
\uput{0.3}[r](-0.5,0){$L_0$}
\uput{0.3}[r](-0.5,1.5){$L_1$}
\psdots[dotsize=4pt](-4,0)(-3.5,1.5)(-2.7,2)(-2,1.5)(-1,0)
\uput{0.4}[u](-2.7,2){$c$}
\uput{0.5}[ul](-3.5,1.5){$x_1$}
%\psline[linewidth=0.2pt] {<-}(-2.4,1.4)(-4,0.8)
%\uput{0.5}[dl](-2.5,1.5){$x_2$}
\uput{0.5}[ur](-2,1.5){$x_p$}
\uput{0.3}[d](-4,0){$y$}
\uput{0.3}[d](-1,0){$z$}
%\uput{0.3}[d](-2.5,0){\scriptsize{1}}
%\uput{0.3}[d](-1.5,0){\scriptsize{k}}
\uput{0.3}[d](-2.7,1.5){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](-3.5,2)(-3.5,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](-2,2)(-2,-0.5)
\psline[linewidth=0.5pt](-1,0)(-4,0)(-2,1.5)(-2.7,2)(-3.5,1.5)(-4,0)
%\psline[linewidth=0.5pt](-3,1.5)(-2,2)(-1,1.5)(-4,0)
\uput{0.6}[d](-4.2,0){$X^0_H$}
\uput{0.6}[d](-0.5,0){$Z^0_H$}
%
\psdots[dotsize=4pt](2,1.5)(2.5,0)(3,1.5)(3.7,2)(4.5,1.5)
\uput{0.4}[u](3.7,2){$c$}
\uput{0.4}[dl](3,1.5){$x'_1$}
\uput{0.4}[ur](4.5,1.5){$x'_p$}
\uput{0.3}[d](2.5,0){$c'$}
%\uput{0.3}[d](3,0){\scriptsize{1}}
\uput{0.3}[u](2,1.5){$z'$}
\uput{0.3}[d](3.7,1.5){$\dots$}
\psline[linestyle=dashed,linewidth=0.3pt](2,2)(2,-0.5)
\psline[linestyle=dashed,linewidth=0.3pt](4.5,2)(4.5,-0.5)
\psline[linewidth=0.5pt](2,1.5)(3.7,2)(3,1.5)(2.5,0)(4.5,1.5)(3.7,2)
%\psline[linewidth=0.5pt](2.5,1.5)(3.5,2)(4.5,1.5)(2,0)
\uput{0.8}[d](1,0){$X^0_{H'}$}
\uput{0.8}[d](4.9,0){$Z^0_{H'}$}
\end{pspicture} 

==> image1.tex <==
%représentation graphique d'une permutation (chapitre 2)
\psset{unit=.4cm}
\begin{pspicture}(-5,-1)(12,9)
\psgrid[subgriddiv=0, gridcolor=lightgray, gridlabels=5pt](0,0)(8,8)
\psdots[dotsize=5pt](1,1)(2,8)(3,3)(4,6)(5,4)(6,2)(7,5)(8,7)
\end{pspicture} 

==> image10.tex <==
%Les indeomposables du graphe $G_3$
\psset{unit=1cm}
\begin{pspicture}(-8,-1.6)(8,1.5)
\psdots[dotsize=5pt](-4,0)(-3,0)(-3,1)(-2,0)(-2,1)(-0.5,0)(-0.5,1)
\psdots[dotsize=5pt](2,0)(3,0)(3,1)(4.5,0)(4.5,1)(5.5,1)
\psline[linewidth=0.4pt](-4,0)(-3,1)(-3,0)
\psline[linewidth=0.4pt](-4,0)(-2,1)(-2,0)
\psline[linewidth=0.4pt](-4,0)(-0.5,1)(-0.5,0)
\psline[linewidth=0.4pt](2,0)(3,1)(3,0)
\psline[linewidth=0.4pt](2,0)(4.5,1)(4.5,0)
\psline[linewidth=0.4pt](2,0)(5.5,1)
\uput{0.3}[u](-1.8,1){$\overset{k}{\overbrace{\qquad\qquad\qquad\quad}}$}
\uput{0.5}[r](-2,1){$\cdots$}
\uput{0.5}[r](-2,0){$\cdots$}
\uput{0.3}[u](3.8,1){$\overset{k-1}{\overbrace{\qquad\quad\quad}}$}
\uput{0.5}[r](3,1){$\cdots$}
\uput{0.5}[r](3,0){$\cdots$}
\uput{0.8}[d](-2.3,0){Ind\'ecomposable d'ordre}
\uput{1.5}[d](-2.3,0){$n=2k+1,~k\geq 2$.}
\uput{0.8}[d](3.8,0){Ind\'ecomposable d'ordre}
\uput{1.5}[d](3.8,0){$n=2k,~k\geq 2$.}
\end{pspicture} 

==> image11.tex <==
\psset{unit=1cm}
\begin{pspicture}(-8,-1.6)(8,2)
\psline[linewidth=0.3pt](-6,-1)(6,-1)
\psline[linewidth=0.3pt](-6,1)(6,1)
\uput{0.4}[r](6,-1){$L_0$}
\uput{0.4}[r](6,1){$L_1$}
%Les points sur $L_0$
\psdots[dotsize=5pt](-1,-1)(-0.5,-1)(1,-1)(-2,-1)(-3.5,-1)(-4,-1)
%Les points sur $L_1$
\psdots[dotsize=5pt](2,1)(2.5,1)(4,1)(-2,1)(-3.5,1)(-4,1)
%\uput{0.3}[u](-3,1){$_overset{p}{\overbrace{\qquad\quad\dots\quad}}$}
\uput{0.3}[d](0,1){$\underbrace{\qquad\quad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\quad\qquad}_{\text{stable de taille }n_1}$}
\uput{0.3}[u](-3,1){$\overset{p \text{ paires}}{\overbrace{\qquad\quad\quad\quad}}$}
\uput{0.1}[d](0.2,-1){$\cdots$}
\uput{0.1}[d](-2.8,-1){$\cdots$}
\uput{0.1}[u](3.5,1){$\cdots$}
\uput{0.2}[u](-2.8,1){$\cdots$}
%\psline[linestyle=dashed,linewidth=0.2pt](-1.5,-1.5)(-1.5,1.5)
%\psline[linestyle=dashed,linewidth=0.2pt](1.5,-1.5)(1.5,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](-4,-1)(-4,1)
\psline[linestyle=dashed,linewidth=0.3pt](-3.5,-1)(-3.5,1)
\psline[linestyle=dashed,linewidth=0.3pt](-2,-1)(-2,1)
\psellipse(-1.5,-1)(3,0.5)
\uput{0.3}[dr](1,-1){clique de taille $n_0$}
%\psellipse(0.2,1)(4.7,0.5)
%\uput{0.2}[ur](4.5,1){stable}
\end{pspicture} 

==> image1a.tex <==
%Les indecomposables du graphe $G_6$
\psset{unit=1cm}
\begin{pspicture}(-6,-1)(7,2.5)
\psdots[dotsize=5pt](-5.5,1)(-5.5,2)(-4.5,1)(-4.5,2)(-3.5,1)(-3.5,2)(-2.5,2)(-2.5,1)(-1,2)(-1,1)
\psline[linewidth=0.5pt](-5.5,2)(-5.5,1)(-4.5,1)(-4.5,2)
\psline[linewidth=0.4pt](-4.5,1)(-3.5,1)(-2.5,1)
\psline[linewidth=0.4pt](-4.5,1)(-2.5,2)(-3.5,1)(-3.5,2)
\psline[linewidth=0.4pt](-4.5,1)(-1,2)(-3.5,1)
\psline[linewidth=0.4pt](-2.5,1)(-1,2)
\psline[linewidth=0.4pt](-4.5,1)(-3.5,2)
\psline[linewidth=0.4pt](-2.5,2)(-2.5,1)(-1,1)(-1,2)
\uput{0.3}[d](-5.5,1){\scriptsize{$a$}}
\uput{0.3}[u](-5.5,2){\scriptsize{$b$}}
\uput{0.3}[d](-4.5,1){\scriptsize{1}}
\uput{0.3}[d](-3.5,1){\scriptsize{2}}
\uput{0.3}[d](-2.5,1){\scriptsize{3}}
\uput{0.3}[d](-1,1){\scriptsize{k-1}}
\uput{0.3}[d](-1.8,1){$\dots$}
\uput{1}[u](-1.8,1){$\dots$}
\uput{0.4}[d](-3.2,1){$\underbrace{\qquad\qquad\qquad\qquad\qquad\qquad}_{K_{k}}$}
\uput{1.4}[d](-3.2,1){$n=2k,~k\geq 2$}
%
\psdots[dotsize=5pt](1,1)(1,2)(2,1)(2,2)(3,1)(3,2)(4,2)(4,1)(5.5,2)(5.5,1)(6.5,1)
\psline[linewidth=0.5pt](1,2)(1,1)(2,1)(2,2)
\psline[linewidth=0.4pt](2,1)(3,1)(4,1)
\psline[linewidth=0.4pt](2,1)(4,2)(3,1)(3,2)
\psline[linewidth=0.4pt](2,1)(5.5,2)(3,1)
\psline[linewidth=0.4pt](3,1)(5.5,2)
\psline[linewidth=0.4pt](5.5,1)(6.5,1)
\psline[linewidth=0.4pt](4,1)(5.5,2)
\psline[linewidth=0.4pt](2,1)(3,2)
\psline[linewidth=0.4pt](4,2)(4,1)(5.5,1)(6.5,1)
\psline[linewidth=0.4pt](5.5,2)(5.5,1)
\uput{0.3}[d](1,1){\scriptsize{$a$}}
\uput{0.3}[u](1,2){\scriptsize{$b$}}
\uput{0.3}[d](2,1){\scriptsize{1}}
\uput{0.3}[d](3,1){\scriptsize{2}}
\uput{0.3}[d](3,1){\scriptsize{3}}
\uput{0.3}[d](5.5,1){\scriptsize{k-1}}
\uput{0.3}[d](6.5,1){\scriptsize{k}}
\uput{0.3}[d](4.8,1){$\dots$}
\uput{1}[u](4.8,1){$\dots$}
\uput{0.4}[d](3.8,1){$\underbrace{\quad\qquad\qquad\qquad\qquad\qquad\qquad\quad}_{K_{k+1}}$}
\uput{1.4}[d](3.8,1){$n=2k+1,~k\geq 2$}
%\uput{1.3}[d](0,1){Les ind\'ecomposables d'ordre $n=2k,~k\geq 2$}
%

\end{pspicture} 

==> image2.tex <==
%Représentation d'une permutation simple
\psset{unit=.4cm}
\begin{pspicture}(-4,-1)(10,8)
\psgrid[subgriddiv=0, gridcolor=lightgray, gridlabels=5pt](0,0)(7,7)
\psdots[dotsize=5pt](1,2)(2,6)(3,4)(4,7)(5,5)(6,1)(7,3)
\psframe(1.5,3.5)(5.5,7.5)
\end{pspicture} 

==> image3.tex <==
%Representation des graphes $G_0, G_1, G_2, G_3$
\psset{unit=1cm}
\begin{pspicture}(-8,-4.5)(8,3.5)
%Graphe G0
\psdots[dotsize=5pt](-7,1.5)(-6,1.5)(-5,1.5)(-4,1.5)(-2,1.5)(-7,3)(-6,3)(-5,3)(-4,3)(-2,3)
\uput{0.3}[d](-7,1.5){\small{(0,0)}}
\uput{0.3}[d](-6,1.5){\small{(1,0)}}
\uput{0.3}[d](-5,1.5){\small{(2,0)}}
\uput{0.3}[d](-4,1.5){\small{(3,0)}}
\uput{0.3}[d](-2.9,1.5){$\cdots$}
\uput{0.3}[d](-2,1.5){\small{(n,0)}}
\uput{0.3}[d](-1.3,1.5){$\cdots$}
\uput{0.2}[u](-7,3){\small{(0,1)}}
\uput{0.2}[u](-6,3){\small{(1,1)}}
\uput{0.2}[u](-5,3){\small{(2,1)}}
\uput{0.2}[u](-4,3){\small{(3,1)}}
\uput{0.2}[u](-2.9,3){$\cdots$}
\uput{0.2}[u](-1.3,3){$\cdots$}
\uput{0.7}[u](-2.9,1.5){$\cdots$}
\uput{0.2}[u](-2,3){\small{(n,1)}}
\uput{0.7}[u](-1.3,1.5){$\cdots$}
\psline[linewidth=0.4pt](-7,1.5)(-6,3)(-5,1.5)(-4,3)
\psline[linewidth=0.4pt](-7,3)(-6,1.5)(-5,3)(-4,1.5)
\psline[linewidth=0.4pt](-6,1.5)(-4,3) (-7,1.5)(-5,3)
\psline[linewidth=0.4pt](-5,1.5)(-7,3)(-4,1.5)(-6,3)
\uput{1.3}[d](-4.5,1.5){$G_0$}
%graphe G1
\psdots[dotsize=5pt](2,1.5)(3,1.5)(4,1.5)(5,1.5)(7,1.5)(2,3)(3,3)(4,3)(5,3)(7,3)
\uput{0.3}[d](2,1.5){\small{(0,0)}}
\uput{0.3}[d](3,1.5){\small{(1,0)}}
\uput{0.3}[d](4,1.5){\small{(2,0)}}
\uput{0.3}[d](5,1.5){\small{(3,0)}}
\uput{0.3}[d](6.1,1.5){$\cdots$}
\uput{0.3}[d](7,1.5){\small{(n,0)}}
\uput{0.3}[d](7.7,1.5){$\cdots$}
\uput{0.2}[u](2,3){\small{(0,1)}}
\uput{0.2}[u](3,3){\small{(1,1)}}
\uput{0.2}[u](4,3){\small{(2,1)}}
\uput{0.2}[u](5,3){\small{(3,1)}}
\uput{0.2}[u](6.1,3){$\cdots$}
\uput{0.2}[u](7.7,3){$\cdots$}
\uput{0.7}[u](7.6,1.5){$\cdots$}
\uput{0.2}[u](7,3){\small{(n,1)}}
\uput{0.7}[u](5.8,1.5){$\cdots$}
\psline[linewidth=0.4pt](2,3)(2,1.5)(3,3)(3,1.5)(4,3)(4,1.5)(5,3)(5,1.5)(7,3)(7,1.5)
\psline[linewidth=0.4pt](3,1.5)(5,3)(2,1.5)(4,3)
\uput{1.3}[d](4.5,1.5){$G_1$}
%graphe G2
\psdots[dotsize=5pt](-7,-1.5)(-6,-1.5)(-5,-1.5)(-4,-1.5)(-2,-1.5)(-7,-3)(-6,-3)(-5,-3)(-4,-3)(-2,-3)
\uput{0.3}[d](-7,-3){\small{(0,0)}}
\uput{0.3}[d](-6,-3){\small{(1,0)}}
\uput{0.3}[d](-5,-3){\small{(2,0)}}
\uput{0.3}[d](-4,-3){\small{(3,0)}}
\uput{0.3}[d](-2.9,-3){$\cdots$}
\uput{0.3}[d](-2,-3){\small{(n,0)}}
\uput{0.3}[d](-1.3,-3){$\cdots$}
\uput{0.2}[u](-7,-1.5){\small{(0,1)}}
\uput{0.2}[u](-6,-1.5){\small{(1,1)}}
\uput{0.2}[u](-5,-1.5){\small{(2,1)}}
\uput{0.2}[u](-4,-1.5){\small{(3,1)}}
\uput{0.2}[u](-2.9,-1.5){$\cdots$}
\uput{0.2}[u](-1.3,-1.5){$\cdots$}
\uput{0.7}[u](-2.9,-3){$\cdots$}
\uput{0.2}[u](-2,-1.5){\small{(n,1)}}
\uput{0.7}[u](-1.3,-3){$\cdots$}
\psline[linewidth=0.4pt](-7,-1.5)(-7,-3)(-6,-1.5)(-6,-3)(-5,-1.5)(-5,-3)(-4,-1.5)(-4,-3)
\psline[linewidth=0.4pt](-2,-3)(-2,-1.5)
\uput{1.3}[d](-4.5,-3){$G_2$}
%graphe G3
\psdots[dotsize=5pt](1.5,-3)(2.5,-1.5)(3.5,-1.5)(4.5,-1.5)(5.5,-1.5)(7.5,-1.5)(2.5,-3)(3.5,-3)(4.5,-3)(5.5,-3)(7.5,-3)
\uput{0.3}[d](1.5,-3){c}
\uput{0.3}[d](2.5,-3){\small{(0,0)}}
\uput{0.3}[d](3.5,-3){\small{(1,0)}}
\uput{0.3}[d](4.5,-3){\small{(2,0)}}
\uput{0.3}[d](5.5,-3){\small{(3,0)}}
\uput{0.3}[d](6.5,-3){$\cdots$}
\uput{0.3}[d](7.5,-3){\small{(n,0)}}
\uput{0.3}[d](8.2,-3){$\cdots$}
\uput{0.2}[u](2.5,-1.5){\small{(0,1)}}
\uput{0.2}[u](3.5,-1.5){\small{(1,1)}}
\uput{0.2}[u](4.5,-1.5){\small{(2,1)}}
\uput{0.2}[u](5.5,-1.5){\small{(3,1)}}
\uput{0.2}[u](6.6,-1.5){$\cdots$}
\uput{0.2}[u](8.2,-1.5){$\cdots$}
\uput{0.7}[u](8.1,-3){$\cdots$}
\uput{0.2}[u](7.5,-1.5){\small{(n,1)}}
\uput{0.7}[u](6.3,-3){$\cdots$}
\psline[linewidth=0.4pt](2.5,-3)(2.5,-1.5)
\psline[linewidth=0.4pt](3.5,-3)(3.5,-1.5)
\psline[linewidth=0.4pt](4.5,-3)(4.5,-1.5)
\psline[linewidth=0.4pt](5.5,-3)(5.5,-1.5)
\psline[linewidth=0.4pt](7.5,-1.5)(7.5,-3)
\psline[linewidth=0.4pt](1.5,-3)(2.5,-1.5)
\psline[linewidth=0.4pt](1.5,-3)(3.5,-1.5)
\psline[linewidth=0.4pt](1.5,-3)(4.5,-1.5)
\psline[linewidth=0.4pt](1.5,-3)(5.5,-1.5)
\psline[linewidth=0.4pt](1.5,-3)(7.5,-1.5)
\uput{1.3}[d](4.5,-3){$G_3$}
\end{pspicture} 

==> image4.tex <==
\psset{unit=1cm}
\begin{pspicture}(-8,-4.5)(8,4)
%Graphe G4
\psdots[dotsize=5pt](-7,1.5)(-6,1.5)(-5,1.5)(-4,1.5)(-2,1.5)(-7,3)(-6,3)(-5,3)(-4,3)(-2,3)
\uput{0.4}[d](-7,1.5){\small{(0,0)}}
\uput{0.4}[d](-6,1.5){\small{(1,0)}}
\uput{0.4}[d](-5,1.5){\small{(2,0)}}
\uput{0.4}[d](-4,1.5){\small{(3,0)}}
\uput{0.4}[d](-2.9,1.5){$\cdots$}
\uput{0.4}[d](-2,1.5){\small{(n,0)}}
\uput{0.4}[d](-1.3,1.5){$\cdots$}
\uput{0.2}[u](-7,3){\small{(0,1)}}
\uput{0.2}[u](-6,3){\small{(1,1)}}
\uput{0.2}[u](-5,3){\small{(2,1)}}
\uput{0.2}[u](-4,3){\small{(3,1)}}
\uput{0.2}[u](-2.9,3){$\cdots$}
\uput{0.2}[u](-1.3,3){$\cdots$}
\uput{0.7}[u](-2.9,1.5){$\cdots$}
\uput{0.2}[u](-2,3){\small{(n,1)}}
\uput{0.7}[u](-1.3,1.5){$\cdots$}
\psline[linewidth=0.4pt](-7,1.5)(-7,3)
\psline[linewidth=0.4pt](-6,1.5)(-6,3)
\psline[linewidth=0.4pt](-5,1.5)(-5,3)
\psline[linewidth=0.4pt](-4,1.5)(-4,3)
\psline[linewidth=0.4pt](-2,1.5)(-2,3)
\psline[linewidth=0.4pt](-7,1.5)(-6,1.5)(-5,1.5)(-4,1.5)(-2,1.5)
\psellipse(-4.5,1.5)(2.9,0.3)
\uput{0.3}[ur](-2,1.5){\small{clique}}
\uput{1.3}[d](-4.5,1.5){$G_4$}
%graphe G6
\psdots[dotsize=5pt](1.5,1.5)(1.5,3)(2.5,1.5)(3.5,1.5)(4.5,1.5)(5.5,1.5)(7.5,1.5)(2.5,3)(3.5,3)(4.5,3)(5.5,3)(7.5,3)
\uput{0.4}[d](1.5,1.5){a}
\uput{0.2}[u](1.5,3){b}
\uput{0.4}[d](2.5,1.5){\small{(0,0)}}
\uput{0.4}[d](3.5,1.5){\small{(1,0)}}
\uput{0.4}[d](4.5,1.5){\small{(2,0)}}
\uput{0.4}[d](5.5,1.5){\small{(3,0)}}
\uput{0.4}[d](6.6,1.5){$\cdots$}
\uput{0.4}[d](7.5,1.5){\small{(n,0)}}
\uput{0.4}[d](8.2,1.5){$\cdots$}
\uput{0.2}[u](2.5,3){\small{(0,1)}}
\uput{0.2}[u](3.5,3){\small{(1,1)}}
\uput{0.2}[u](4.5,3){\small{(2,1)}}
\uput{0.2}[u](5.5,3){\small{(3,1)}}
\uput{0.2}[u](6.6,3){$\cdots$}
\uput{0.2}[u](8.2,3){$\cdots$}
\uput{0.7}[u](8.1,1.5){$\cdots$}
\uput{0.2}[u](7.5,3){\small{(n,1)}}
\uput{0.7}[u](6.3,1.5){$\cdots$}
\psline[linewidth=0.4pt](2.5,3)(2.5,1.5)(3.5,3)(3.5,1.5)(4.5,3)(4.5,1.5)(5.5,3)(5.5,1.5)(7.5,3)(7.5,1.5)
\psline[linewidth=0.4pt](7.5,3)(3.5,1.5)(5.5,3)(2.5,1.5)(4.5,3)
\psline[linewidth=0.4pt](1.5,3)(1.5,1.5)(2.5,1.5)(3.5,1.5)(4.5,1.5)(5.5,1.5)(7.5,1.5)
\psline[linewidth=0.4pt](4.5,1.5)(7.5,3)
\psellipse(4.5,1.5)(3.4,0.3)
\uput{0.3}[ur](7.5,1.5){\small{clique}}
\uput{1.3}[d](4.5,1.5){$G_6$}
%graphe G5
\psdots[dotsize=5pt](0,0)(-2.5,-3)(-2.5,-1.5)(-1.5,-3)(-1.5,-1.5)(-0.5,-1.5)(-0.5,-3)(0.5,-1.5)(0.5,-3)(2.5,-1.5)(2.5,-3)
\uput{0.4}[d](-2.5,-3){\small{(0,0)}}
\uput{0.4}[d](-1.5,-3){\small{(1,0)}}
\uput{0.4}[d](-0.5,-3){\small{(2,0)}}
\uput{0.4}[d](0.5,-3){\small{(3,0)}}
\uput{0.4}[d](1.6,-3){$\cdots$}
\uput{0.4}[d](2.5,-3){\small{(n,0)}}
\uput{0.4}[d](3.2,-3){$\cdots$}
\uput{0.1}[ul](-2.5,-1.5){\tiny{(0,1)}}
\uput{0.1}[u](-1.5,-1.5){\tiny{(1,1)}}
\uput{0.1}[ul](-0.5,-1.5){\tiny{(2,1)}}
\uput{0.1}[u](0.5,-1.5){\tiny{(3,1)}}
\uput{1.5}[u](1.6,-3){$\cdots$}
\uput{0.2}[r](3.2,-1.5){$\cdots$}
\uput{0.7}[u](3.2,-3){$\cdots$}
\uput{0.2}[ur](2.5,-1.5){\tiny{(n,1)}}
\uput{0.7}[u](1.6,-3){$\cdots$}
\uput{0.2}[u](0,0){c}
\psline[linewidth=0.4pt](-2.5,-1.5)(-2.5,-3)(-1.5,-1.5)(-1.5,-3)(-0.5,-1.5)(-0.5,-3)(0.5,-1.5)(0.5,-3)(2.5,-1.5)(2.5,-3)
\psline[linewidth=0.4pt](-1.5,-3)(0.5,-1.5)(-2.5,-3)(-0.5,-1.5)
\psline[linewidth=0.4pt](2.5,-1.5)(-2.5,-3)(-1.5,-3)(-0.5,-3)(0.5,-3)(2.5,-3)
\psline[linewidth=0.4pt](-2.5,-1.5)(0,0)(-1.5,-1.5)
\psline[linewidth=0.4pt](-0.5,-1.5)(0,0)(0.5,-1.5)
\psline[linewidth=0.4pt](-1.5,-3)(2.5,-1.5)(0,0)(-1.5,-1.5)
\psline[linewidth=0.4pt](-0.5,-3)(2.5,-1.5)
\psellipse(0,-3)(2.9,0.3)
\uput{0.3}[ur](2.5,-3){\small{clique}}
\uput{1.3}[d](0,-3){$G_5$}
\end{pspicture} 

==> image4a.tex <==
\psset{unit=1cm}
\begin{pspicture}(-4,-4.5)(3,0.5)
%graphe G'5
\psdots[dotsize=4pt](0,0)(-2.5,-3)(-2.5,-1.5)(-1.5,-3)(-1.5,-1.5)(-0.5,-1.5)(-0.5,-3)(0.5,-1.5)(0.5,-3)(2.5,-1.5)(2.5,-3)
\uput{0.4}[d](-2.5,-3){\small{(0,0)}}
\uput{0.4}[d](-1.5,-3){\small{(1,0)}}
\uput{0.4}[d](-0.5,-3){\small{(2,0)}}
\uput{0.4}[d](0.5,-3){\small{(3,0)}}
\uput{0.4}[d](1.6,-3){$\cdots$}
\uput{0.4}[d](2.5,-3){\small{(n,0)}}
\uput{0.4}[d](3.2,-3){$\cdots$}
\uput{0.1}[ul](-2.5,-1.5){\tiny{(0,1)}}
\uput{0.1}[u](-1.5,-1.5){\tiny{(1,1)}}
\uput{0.1}[ul](-0.5,-1.5){\tiny{(2,1)}}
\uput{0.1}[u](0.5,-1.5){\tiny{(3,1)}}
\uput{1.5}[u](1.6,-3){$\cdots$}
\uput{0.2}[r](3.2,-1.5){$\cdots$}
\uput{0.7}[u](3.2,-3){$\cdots$}
\uput{0.2}[ur](2.5,-1.5){\tiny{(n,1)}}
\uput{0.7}[u](1.6,-3){$\cdots$}
\uput{0.2}[u](0,0){$c$}
\psline[linewidth=0.4pt](-2.5,-3)(-2.5,-1.5)(0,0)(-1.5,-1.5)(-1.5,-3)
\psline[linewidth=0.4pt](-0.5,-3)(-0.5,-1.5)(0,0)(0.5,-1.5)(0.5,-3)
\psline[linewidth=0.4pt](0,0)(2.5,-1.5)(2.5,-3)
\psline[linewidth=0.4pt](-1.5,-3)(-2.5,-1.5)
\psline[linewidth=0.4pt](-2.5,-3)(-1.5,-3)(-0.5,-3)(0.5,-3)(2.5,-3)
\psline[linewidth=0.4pt](-0.5,-1.5)(2.5,-3)(0.5,-1.5)
\psline[linewidth=0.4pt](2.5,-3)(-1.5,-1.5)(0.5,-3)(-2.5,-1.5)(-0.5,-3)

\psline[linewidth=0.4pt](-2.5,-1.5)(2.5,-3)
\psline[linewidth=0.4pt](-0.5,-1.5)(0.5,-3)
\psellipse(0,-3)(2.9,0.3)
\uput{0.3}[ur](2.5,-3){\small{clique}}
\uput{1.3}[d](0,-3){$G'_5$}






\end{pspicture} 

==> image4b.tex <==
\psset{unit=1cm}
\begin{pspicture}(-4,-4.5)(4,0.5)
%graphe G'6
\psdots[dotsize=4pt](-3.5,-1.5)(-3.5,-3)(-2.5,-3)(-2.5,-1.5)(-1.5,-3)(-1.5,-1.5)(-0.5,-1.5)(-0.5,-3)(0.5,-1.5)(0.5,-3)(2.5,-1.5)(2.5,-3)
\uput{0.4}[d](-3.5,-3){\small{a}}
\uput{0.2}[u](-3.5,-1.5){\small{b}}
\uput{0.4}[d](-2.5,-3){\small{(0,0)}}
\uput{0.4}[d](-1.5,-3){\small{(1,0)}}
\uput{0.4}[d](-0.5,-3){\small{(2,0)}}
\uput{0.4}[d](0.5,-3){\small{(3,0)}}
\uput{0.4}[d](1.6,-3){$\cdots$}
\uput{0.4}[d](2.5,-3){\small{(n,0)}}
\uput{0.4}[d](3.2,-3){$\cdots$}
\uput{0.2}[u](-2.5,-1.5){\small{(0,1)}}
\uput{0.2}[u](-1.5,-1.5){\small{(1,1)}}
\uput{0.2}[u](-0.5,-1.5){\small{(2,1)}}
\uput{0.2}[u](0.5,-1.5){\small{(3,1)}}
\uput{1.5}[u](1.6,-3){$\cdots$}
\uput{0.2}[r](3.2,-1.5){$\cdots$}
\uput{0.7}[u](3.2,-3){$\cdots$}
\uput{0.2}[u](2.5,-1.5){\small{(n,1)}}
\uput{0.7}[u](1.6,-3){$\cdots$}
%\uput{0.2}[u](0,0){$c$}
\psline[linewidth=0.4pt](-2.5,-3)(-2.5,-1.5)
\psline[linewidth=0.4pt](-1.5,-1.5)(-1.5,-3)
\psline[linewidth=0.4pt](-0.5,-3)(-0.5,-1.5)
\psline[linewidth=0.4pt](0.5,-3)(0.5,-1.5)
\psline[linewidth=0.4pt](2.5,-1.5)(2.5,-3)
\psline[linewidth=0.4pt](-1.5,-3)(-2.5,-1.5)
\psline[linewidth=0.4pt](-2.5,-3)(-1.5,-3)(-0.5,-3)(0.5,-3)(2.5,-3)
\psline[linewidth=0.4pt](-0.5,-1.5)(2.5,-3)(0.5,-1.5)
\psline[linewidth=0.4pt](2.5,-3)(-1.5,-1.5)(0.5,-3)(-2.5,-1.5)(-0.5,-3)
\psline[linewidth=0.4pt](-3.5,-1.5)(-3.5,-3)(-2.5,-3)

\psline[linewidth=0.4pt](-2.5,-1.5)(2.5,-3)
\psline[linewidth=0.4pt](-0.5,-1.5)(0.5,-3)

%\psline[linewidth=0.4pt](-1.5,-3)(2.5,-1.5)(0,0)(-1.5,-1.5)
%\psline[linewidth=0.4pt](-0.5,-3)(2.5,-1.5)
\psellipse(-0.5,-3)(3.3,0.3)
\uput{0.3}[ur](2.5,-3){\small{clique}}
\uput{1.3}[d](0,-3){$G'_6$}






\end{pspicture} 

==> image5.tex <==
\psset{unit=1cm}
\begin{pspicture}(-8,-1.6)(8,2)
\psline[linewidth=0.3pt](-6,-1)(6,-1)
\psline[linewidth=0.3pt](-6,1)(6,1)
\uput{0.4}[r](6,-1){$L_0$}
\uput{0.4}[r](6,1){$L_1$}
\psdots[dotsize=5pt](-1,-1)(-0.5,-1)(1,-1)(2,1)(2.5,1)(4,1)(-2,-1)(-3.5,-1)(-4,-1)(-2,1)(-3.5,1)(-4,1)
\uput{0.3}[d](-3,-1){$\underbrace{\qquad\quad\dots\quad}_p$}
\uput{0.3}[d](0,-1){$\underbrace{\qquad\quad\dots\quad}_{n_0-p}$}
\uput{0.3}[u](3,1){$\overset{n_1-p}{\overbrace{\qquad\quad\dots\quad}}$}
\psline[linestyle=dashed,linewidth=0.2pt](-1.5,-1.5)(-1.5,1.5)
\psline[linestyle=dashed,linewidth=0.2pt](1.5,-1.5)(1.5,1.5)
\end{pspicture}

==> image6.tex <==
\psset{unit=1cm}
\begin{pspicture}(-8,-2.5)(8,2)
\psdots[dotsize=4pt](-6.5,0)(-6,0)(-5,0)(-6.5,1)(-6,1)(-5,1)(-4,0)(-3,1)(-1,0)(-0.5,0)(1,0)(-1,1)(-0.5,1)(1,1)(3,0)(3.5,0)(4.5,0)(3,1)(3.5,1)(4.5,1)(5.5,1)
\uput{0.2}[d](-5.8,0){$\underbrace{\qquad\quad\quad}_{k\geq 3}$}
\uput{0.3}[d](0,0){$\underbrace{\qquad\quad\quad\quad}_{k\geq 3}$}
\uput{0.3}[d](3.8,0){$\underbrace{\qquad\quad\quad}_{k\geq 2}$}
\uput{0.2}[u](-6.5,1){\small{1}}
\uput{0.2}[u](-6,1){\small{2}}
\uput{0.2}[u](-5,1){\small{k-1}}
\uput{1}[d](-5.5,1){$\cdots$}
\uput{1}[u](-5.5,0){$\cdots$}
\uput{1}[d](-4.9,0){$t=(k,k,k-1)$}
\uput{1}[d](-0.2,0){$t=(k,k,k)$}
\uput{1}[d](4.2,0){$t=(k,k+1,k)$}
\uput{2}[d](-2,0){-Ind\'ecomposables}
\uput{2.5}[d](-2,0){d'ordre $n=2k,~k\geq 3$}
\uput{2}[d](4.2,0){-Ind\'ecomposable}
\uput{2.5}[d](4.2,0){d'ordre $n=2k+1,~k\geq 2$}
\psline[linewidth=0.2pt](-6.5,0)(-6,1)(-5,0)(-3,1)(-4,0)(-5,1)(-6,0)(-6.5,1)(-5,0)
\psline[linewidth=0.2pt](-6.5,0)(-3,1)(-6,0)
\psline[linewidth=0.2pt](-6.5,0)(-5,1)
\psline[linewidth=0.2pt](-6,1)(-4,0)
\uput{0.2}[u](-1,1){$1$}
\uput{0.2}[u](-0.5,1){$2$}
\uput{0.2}[u](1,1){$k-1$}
\uput{1}[d](0.2,1){$\cdots$}
\uput{1}[u](0.2,0){$\cdots$}
\psline[linewidth=0.2pt](-1,0)(-0.5,1)(1,0)(-1,1)(-0.5,0)(1,1)(-1,0)
\uput{0.2}[u](3,1){$1$}
\uput{0.2}[u](3.5,1){$2$}
\uput{0.2}[u](4.5,1){$k-1$}
\uput{1}[d](4,1){$\cdots$}
\uput{1}[u](4,0){$\cdots$}
\psline[linewidth=0.2pt](3,0)(3.5,1)(4.5,0)(3,1)(3.5,0)(4.5,1)(3,0)
\psline[linewidth=0.2pt](3,0)(5.5,1)(3.5,0)
\psline[linewidth=0.2pt](4.5,0)(5.5,1)
\end{pspicture}


==> image7.tex <==
%Repr\'esentation des sous-graphes de $G_1$:
\psset{unit=1cm}
\begin{pspicture}(-8,-5)(8,4)
\psline[linewidth=0.3pt](-7,0)(-1,0)
\psline[linewidth=0.3pt](-7,1.5)(-1,1.5)
\psline[linewidth=0.3pt](1,0)(7,0)
\psline[linewidth=0.3pt](1,1.5)(7,1.5)
\uput{1}[r](-1,0){$L_0$}
\uput{1}[r](-1,1.5){$L_1$}
\psdots[dotsize=4pt](-5.5,0)(-4.5,0)(-4,0)(-3.5,1.5)(-3,1.5)(-2.5,0)(-2,1.5)
\psdots[dotsize=4pt](2,0)(2.5,1.5)(3,0)(3.5,0)(4,1.5)(5,0)(5.5,0)(6,0)
%
\psline[linestyle=dashed,linewidth=0.3pt](-5.5,0)(-3.5,1.5)(-4.5,0)(-3,1.5)(-4,0)(-2,1.5)(-2.5,0)
\psline[linestyle=dashed,linewidth=0.3pt](-3,1.5)(-5.5,0)(-2,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](-4,0)(-3.5,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](3,0)(4,1.5)(2,0)(2.5,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](3.5,0)(4,1.5)
%
\uput{2.2}[u](-3.5,1.5){$H_1=(X_1\cup Y_1,E_1)$}
\uput{1.5}[u](-3.5,1.5){$X_1=\{0,2,3,5\}\times\{0\}$}
\uput{0.8}[u](-3.5,1.5){$Y_1=\{3,4,7\}\times\{1\}$}
%
\uput{2.2}[u](3.5,1.5){$H_2=(X_2\cup Y_2,E_2)$}
\uput{1.5}[u](3.5,1.5){$X_2=\{1,3,4,6,7\}\times\{0\}$}
\uput{0.8}[u](3.5,1.5){$Y_2=\{0,2,5\}\times\{1\}$}
%
\uput{1}[d](0,0){Les repr\'esentations sur $L_0,~L_1$.}
%
\psdots[dotsize=5pt](-5,-2)(-5,-3)(-4,-2)(-4,-3)(-3,-2)(-3,-3)(-2,-3)
\psline[linewidth=0.4pt](-5,-2)(-5,-3)(-4,-2)(-4,-3)(-3,-2)(-3,-3)(-4,-2)
\psline[linewidth=0.4pt](-3,-3)(-5,-2)(-4,-3)
\psline[linewidth=0.4pt](-5,-3)(-3,-2)(-2,-3)
%
\psdots[dotsize=5pt](2,-2)(2,-3)(3,-2)(3,-3)(4,-3)(5,-3)(5,-2)(5.5,-2.5)
\psline[linewidth=0.4pt](2,-2)(2,-3)(3,-2)(3,-3)
\psline[linewidth=0.4pt](3,-2)(4,-3)
%
\uput{0.7}[d](-4,-3){$H_1$}
\uput{0.7}[d](3,-3){$H_2$}
\uput{1.2}[d](0,-3){Les sous-graphes correspondants.}
\end{pspicture} 

==> image8.tex <==
\psset{unit=1cm}
\begin{pspicture}(-8,-2.5)(8,2)
\psline[linewidth=0.3pt](-7,0)(-3.5,0)
\psline[linewidth=0.3pt](-7,1.5)(-3.5,1.5)
\psline[linewidth=0.3pt](-2.5,0)(2,0)
\psline[linewidth=0.3pt](-2.5,1.5)(2,1.5)
\psline[linewidth=0.3pt](3,0)(7,0)
\psline[linewidth=0.3pt](3,1.5)(7,1.5)
\psline[linewidth=0.4pt](-3,2)(-3,-1.5)
\psline[linestyle=dashed,linewidth=0.3pt](2.5,2)(2.5,-0.5)
\uput{1}[r](7,0){$L_0$}
\uput{1}[r](7,1.5){$L_1$}
\psdots[dotsize=4pt](-6.5,0)(-5.5,0)(-4.5,0)(-6,1.5)(-5,1.5)(-4,1.5)
\psdots[dotsize=4pt](-1.5,0)(-1,1.5)(-0.5,0)(0.5,0)(1,1.5)(1.5,1.5)
\psdots[dotsize=4pt](3.5,0)(4,0)(4.5,1.5)(5,1.5)(5.5,0)(6,1.5)
%
\psline[linestyle=dashed,linewidth=0.3pt](-6,1.5)(-6.5,0)(-5,1.5)(-5.5,0)(-4,1.5)(-4.5,0)
\psline[linestyle=dashed,linewidth=0.3pt](-6.5,0)(-4,1.5)
%
\psline[linestyle=dashed,linewidth=0.3pt](-1,1.5)(-1.5,0)(1,1.5)(-0.5,0)(1.5,1.5)(0.5,0)(1,1.5)
\psline[linestyle=dashed,linewidth=0.3pt](-1.5,0)(1.5,1.5)
%
\psline[linestyle=dashed,linewidth=0.3pt](3.5,0)(4.5,1.5)(4,0)(5,1.5)(3.5,0)(6,1.5)(4,0)
\psline[linestyle=dashed,linewidth=0.3pt](5.5,0)(6,1.5)
%
\uput{0.8}[d](-5,0){$K=(X\cup Y,E)$}
\uput{1.5}[d](-5,0){$X=\{0,2,4\}\times\{0\}$}
\uput{2.3}[d](-5,0){$Y=\{1,3,5\}\times\{1\}$}
%
\uput{0.8}[d](3,0){$K'=(X'\cup Y',E')$}
\uput{1.5}[d](3,0){$X'=\{0,2,3\}\times\{0\}$}
\uput{2.3}[d](3,0){$Y'=\{1,4,5\}\times\{1\}$}
\end{pspicture} 

==> image9.tex <==
\psset{unit=0.8cm}
\begin{pspicture}(-8,-1.6)(8,2)
\psline[linewidth=0.3pt](-5,-1)(7,-1)
\psline[linewidth=0.3pt](-5,1)(7,1)
%\uput{0.4}[r](6,-1){$L_0$}
%\uput{0.4}[r](6,1){$L_1$}
\psdots[dotsize=5pt](-2,-1)(-1,-1)(-0.5,-1)(1,-1)(2,1)(2.5,1)(4,1)(4.5,-1)(5,-1)(6.5,-1)(-1,1)(-0.5,1)(1,1)
\uput{0.3}[d](0,-1){$\underbrace{\qquad\quad\dots\quad}_k$}
\uput{0.3}[d](5.5,-1){$\underbrace{\qquad\quad\dots\quad}_{n-p-k-1}$}
\uput{0.3}[u](3,1){$\overset{p-k}{\overbrace{\qquad\quad\dots\quad}}$}
%\uput{1}[u](0,-1){$\cdots$}
\uput{0.3}[d](-2,-1){$c$}
\psline[linestyle=dashed,linewidth=0.2pt](-2,-1)(-1,1)(-1,-1)
\psline[linestyle=dashed,linewidth=0.2pt](-0.5,-1)(-0.5,1)
\psline[linestyle=dashed,linewidth=0.2pt](1,-1)(1,1)
\psline[linestyle=dashed,linewidth=0.2pt](-2,-1)(-0.5,1)
\psline[linestyle=dashed,linewidth=0.2pt](-2,-1)(1,1)
\psline[linestyle=dashed,linewidth=0.2pt](-2,-1)(2,1)
\psline[linestyle=dashed,linewidth=0.2pt](-2,-1)(2.5,1)
\psline[linestyle=dashed,linewidth=0.2pt](-2,-1)(4,1)
\end{pspicture} 

==> prisme1.tex <==
%representation du prisme

\psset{unit=1cm}
\begin{pspicture}(-2,-2)(2,2)
\psdots[dotsize=5pt](-1.5,0.5)(0,1.2)(1.5,0.5)(0,-0.2)(0,-1.5)
\uput{0.3}[l](-1.5,0.5){$x$}
\uput{0.3}[u](0,1.2){$t$}
\uput{0.3}[r](1.5,0.5){$y$}
\uput{0.3}[u](0,-0.2){$z$}
\uput{0.3}[d](0,-1.5){$u$}
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->>}(0,1.2)(-1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,1.2)(-0.75,0.85)  %t->x
\psline[linewidth=0.4pt](-0.75,0.85)(-1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-1.5,0.5)(-0.75,0.15)   %x->y
\psline[linewidth=0.4pt](-0.75,0.15)(0,-0.2)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,-0.2)(0.75,0.15)   %y->z
\psline[linewidth=0.4pt](0.75,0.15)(1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(1.5,0.5)(0.75,0.85)   %z->t
\psline[linewidth=0.4pt](0.75,0.85)(0,1.2)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-1.5,0.5)(-0.75,-0.5)   %x->u
\psline[linewidth=0.4pt](-0.75,-0.5)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,-1.5)(0.75,-0.5)   %u->z
\psline[linewidth=0.4pt](0.75,-0.5)(1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,-1.5)(0,-0.6)   %u->y
\psline[linewidth=0.4pt](0,-0.6)(0,-0.2)
\end{pspicture} 

==> prisme2.tex <==
\psset{unit=1cm}
\begin{pspicture}(-2,-2)(2,2)
\psdots[dotsize=5pt](-1.5,0.5)(0,1.2)(1.5,0.5)(0,-0.2)(0,-1.5)
\uput{0.3}[l](-1.5,0.5){$x$}
\uput{0.3}[u](0,1.2){$t$}
\uput{0.3}[r](1.5,0.5){$y$}
\uput{0.3}[u](0,-0.2){$z$}
\uput{0.3}[d](0,-1.5){$u$}
%\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->>}(0,1.2)(-1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,1.2)(-0.75,0.85)  %t->x
\psline[linewidth=0.4pt](-0.75,0.85)(-1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-1.5,0.5)(-0.75,0.15)   %x->y
\psline[linewidth=0.4pt](-0.75,0.15)(0,-0.2)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,-0.2)(0.75,0.15)   %y->z
\psline[linewidth=0.4pt](0.75,0.15)(1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(1.5,0.5)(0.75,0.85)   %z->t
\psline[linewidth=0.4pt](0.75,0.85)(0,1.2)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(-1.5,0.5)(-0.75,-0.5)   %x->u
\psline[linewidth=0.4pt](-0.75,-0.5)(0,-1.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,-1.5)(0.75,-0.5)
\psline[linewidth=0.4pt](0.75,-0.5)(1.5,0.5)
\psline[linewidth=0.4pt, arrowlength=4, arrowsize=1mm]{->}(0,-0.2)(0,-1)   %y->u
\psline[linewidth=0.4pt](0,-1)(0,-1.5)
\end{pspicture} 
